Ab Initio Accuracy Beyond the Cutoff: Distributed Message-Passing Equivariant Attention at Tens-of-Millions-of-Atom Scale

Molecular dynamics predicts molecular motion from atomic forces and trajectory integration. Density functional theory (DFT) provides first-principles forces, but its $O(N^3)$ cost limits simulations to thousands of atoms; empirical force fields scale to millions but miss bond breaking and charge transfer. Equivariant message-passing Transformers learn the ab initio potential at linear cost. Stacked layers propagate information beyond a single cutoff, giving four layers a receptive field up to 23{\AA}. At this frontier, scale is limited by communication: layers exchange boundary features across devices, force backpropagation repeats the exchange, and moving atoms change neighbor graphs and tensor shapes. We present Tessera, a distributed runtime that fixes workload shapes between rebuilds. It sorts atoms along a space-filling curve into equal-count shards, ensuring identical atom counts and tensor shapes per rank. Peer sets scale as $K^{0.5}$, not $K$. A conservative neighbor skin preserves topology across updates, enabling each rebuild interval to replay as one CUDA Graph. Fused kernels, three-level neighbor search, and overlapped All-to-All complete it. On 512 GPUs, Tessera sustains 30.7M atoms at 89.7% weak-scaling efficiency (77--90% across three per-GPU loads); per-step time rises 1.11--1.29x as machine and problem grow 16x. Graph reuse cuts full-step time $1.87\times$. Across an $8\times$ device increase, neighbor-search cost grows $1.7\times$, versus $3.0\times$ for Morton order. In a live $10.24$M-atom salt solution, NVE energy drift is $0.42\,\mu$eV/atom/ps over $10$ ps, and structure matches a serial reference. A 10.06M-atom Norovirus capsid sustains 100 ps of NVT at $\approx 8$ ps/day on 256 A100 GPUs. Over 200,000 steps, it has no broken bonds or anomalously close pairs and uses three compiled variants, with no graph breaks or eager fallbacks.

==> figures/bwd_overlap_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}
\definecolor{cred}{HTML}{C0504D}

\newcommand{\bovtwocard}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\SW,\SH);
    \fill[white] (0,0) rectangle (\SW,\SH);
    \fill[#1!9] (0,\SH-\HB) rectangle (\SW,\SH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.6pt] (0,0) rectangle (\SW,\SH);
  \draw[#1!35, line width=0.5pt] (0,\SH-\HB) -- (\SW,\SH-\HB);
  \node[anchor=west, font=\sffamily\bfseries\normalsize, text=#1!85!black] at (0.22,\SH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\small, text=cink] at (0.62,\SH-\HB/2) {#3};
}

\newcommand{\bovtwobar}[6]{  \draw[fill=#4, draw=black!35, line width=0.3pt, rounded corners=1.5pt] (#1,{#3-0.17}) rectangle (#2,{#3+0.17});
  \node[font=\sffamily\fontsize{6.2}{6.8}\selectfont, text=#6, align=center] at ({(#1+#2)/2},#3) {#5};
}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={inner sep=1.2pt},
  lab/.style={font=\sffamily\fontsize{6.8}{7.6}\selectfont, text=cslate, anchor=east},
  ssub/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=cslate, align=center},
  glab/.style={font=\sffamily\fontsize{6.4}{7.2}\selectfont, text=cslate, align=center},
  chip/.style={rounded corners=2.5pt, font=\sffamily\fontsize{7.2}{8.4}\selectfont, inner sep=3pt},
  opb/.style={rounded corners=3pt, draw=cslate!55, fill=white, align=center,
              font=\sffamily\fontsize{7.2}{8.4}\selectfont, text=cink, inner sep=2.5pt},
  x=1cm,y=1cm,
]
\def\SW{15.6}\def\HB{0.55}\def\PH{2.95}
\def\rowB{0.9}\pgfmathsetmacro{\rowA}{\rowB+\PH+0.32}
\pgfmathsetmacro{\opy}{\rowA+\PH+0.95}
\pgfmathsetmacro{\fullW}{\SW}\pgfmathsetmacro{\Tity}{\opy+1.05}
\def\divx{7.95}

\node[anchor=base, font=\sffamily\bfseries\large, text=cink] at (\fullW/2,\Tity)
   {Autograd-compatible overlap via paired \texttt{pre}/\texttt{post} operators};
\draw[black!15, line width=0.5pt] (0,\Tity-0.24) -- (\fullW,\Tity-0.24);

\draw[rounded corners=4pt, black!15, fill=cslate!4, line width=0.5pt] (0.2,\opy-0.55) rectangle (15.4,\opy+0.62);
\node[lab, anchor=west, text=cslate!80] at (0.4,\opy+0.38) {operator chain (forward order)};
\node[opb] (pre) at (3.4,\opy) {\texttt{pre}};
\node[opb, minimum width=2.6cm] (att) at (6.7,\opy) {equivariant attention\\(local $\parallel$ remote)};
\node[opb] (post) at (10.0,\opy) {\texttt{post}};
\node[glab, anchor=west, text=cslate!55] at (10.7,\opy) {$\cdots$};
\node[glab, anchor=east, text=cslate!55] at (2.7,\opy) {$\cdots$};
\foreach \a/\b in {pre/att, att/post}{\draw[-{Stealth[length=4pt]}, cslate!70, line width=0.7pt] (\a) -- (\b);}
\node[glab, text=corange!60!black] at (3.4,\opy-0.4) {fwd: launch comm $\cdot$ bwd: empty};
\node[glab, text=cblue!60!black] at (10.0,\opy-0.4) {fwd: no-op $\cdot$ bwd: launch comm};
\node[glab, anchor=west, text=cslate!75] at (12.0,\opy+0.16) {backward traverses in reverse,};
\node[glab, anchor=west, text=cslate!75] at (12.0,\opy-0.14) {so \texttt{post.backward} fires first};
\draw[{Stealth[length=4pt]}-, cslate!50, line width=0.7pt, dash pattern=on 2pt off 1.6pt] (10.5,\opy+0.28) -- (12.0,\opy+0.46);

\begin{scope}[shift={(0,\rowA)}]
  \def\SW{15.6}\def\SH{2.95}\def\HB{0.55}
  \bovtwocard{corange}{a}{Naive forward-only overlap}
  \draw[black!15, dash pattern=on 2pt off 2pt, line width=0.5pt] (\divx,0.35) -- (\divx,2.25);
  \node[glab, text=cslate!75] at (4.4,2.18) {forward pass};
  \node[glab, text=cslate!75] at (11.6,2.18) {backward pass};
  \node[lab] at (1.65,1.78) {comm};
  \node[lab] at (1.65,1.18) {compute};

  \bovtwobar{1.8}{2.1}{1.78}{corange!70}{}{white}
  \bovtwobar{2.1}{4.5}{1.78}{cteal!30}{pre launch exchange}{cteal!50!black}
  \bovtwobar{1.8}{4.05}{1.18}{cblue!28}{local compute}{cblue!55!black}
  \bovtwobar{4.5}{5.7}{1.18}{cblue!55}{remote}{white}
  \draw[{Stealth[length=2.5pt]}-{Stealth[length=2.5pt]}, cgreen!55!black, line width=0.6pt] (2.1,0.78) -- (4.05,0.78);
  \node[glab, text=cgreen!45!black] at (3.07,0.6) {overlap window};

  \bovtwobar{8.3}{8.6}{1.78}{corange!70}{}{white}
  \bovtwobar{8.6}{10.6}{1.78}{cred!28}{exchange remote}{cred!60!black}
  \bovtwobar{10.6}{11.85}{1.18}{cblue!55}{remote-grad}{white}
  \bovtwobar{11.85}{14.7}{1.18}{cblue!28}{local-grad compute}{cblue!55!black}
  \draw[-{Stealth[length=3pt]}, cred!65, line width=0.7pt] (10.6,1.55) -- (10.6,1.35);
  \draw[-{Stealth[length=3pt]}, cred!65, line width=0.7pt] (11.85,1.18) -- (12.05,1.18);
  \draw[{Stealth[length=2.5pt]}-{Stealth[length=2.5pt]}, cred!70, line width=0.7pt] (8.6,0.78) -- (14.7,0.78);
  \node[glab, text=cred!65!black] at (11.65,0.6) {serial backward tail};
\end{scope}

\begin{scope}[shift={(0,\rowB)}]
  \def\SW{15.6}\def\SH{2.95}\def\HB{0.55}
  \bovtwocard{cblue}{b}{Paired \texttt{pre}/\texttt{post}: overlap in both directions}
  \draw[black!15, dash pattern=on 2pt off 2pt, line width=0.5pt] (\divx,0.35) -- (\divx,2.25);
  \node[glab, text=cslate!75] at (4.4,2.18) {forward pass --- \texttt{pre} launches};
  \node[glab, text=cslate!75] at (11.6,2.18) {backward pass --- \texttt{post.backward} launches};
  \node[lab] at (1.65,1.78) {comm};
  \node[lab] at (1.65,1.18) {compute};

  \bovtwobar{1.8}{2.1}{1.78}{corange!70}{}{white}
  \bovtwobar{2.1}{4.5}{1.78}{cteal!30}{pre launch exchange}{cteal!50!black}
  \bovtwobar{1.8}{4.05}{1.18}{cblue!28}{local compute}{cblue!55!black}
  \bovtwobar{4.5}{5.7}{1.18}{cblue!55}{remote}{white}
  \draw[{Stealth[length=2.5pt]}-{Stealth[length=2.5pt]}, cgreen!55!black, line width=0.6pt] (2.1,0.78) -- (4.05,0.78);
  \node[glab, text=cgreen!45!black] at (3.07,0.6) {overlap window};

  \bovtwobar{8.3}{8.6}{1.78}{corange!70}{}{white}
  \bovtwobar{8.6}{11.0}{1.78}{cteal!30}{post launch exchange}{cteal!50!black}
  \bovtwobar{8.3}{10.55}{1.18}{cblue!28}{local-grad compute}{cblue!55!black}
  \bovtwobar{11.0}{12.25}{1.18}{cblue!55}{scatter-sum}{white}
  \draw[-{Stealth[length=3pt]}, cslate!55, line width=0.7pt, dash pattern=on 2pt off 1.6pt] (11.0,1.55) -- (11.0,1.35);
  \node[glab, text=cslate!70] at (11.62,1.55) {wait};
  \draw[{Stealth[length=2.5pt]}-{Stealth[length=2.5pt]}, cgreen!55!black, line width=0.6pt] (8.6,0.78) -- (10.55,0.78);
  \node[glab, text=cgreen!45!black] at (9.57,0.6) {overlap window};
\end{scope}

\def\ly{0.2}
\draw[fill=corange!70, draw=black!35, rounded corners=1pt] (0.15,\ly-0.12) rectangle (0.5,\ly+0.12);
\node[ssub, anchor=west] at (0.6,\ly) {async launch};
\draw[fill=cteal!30, draw=black!35, rounded corners=1pt] (2.5,\ly-0.12) rectangle (2.85,\ly+0.12);
\node[ssub, anchor=west] at (2.95,\ly) {remote exchange};
\draw[fill=cblue!28, draw=black!35, rounded corners=1pt] (5.4,\ly-0.12) rectangle (5.75,\ly+0.12);
\node[ssub, anchor=west] at (5.85,\ly) {local compute};
\draw[fill=cblue!55, draw=black!35, rounded corners=1pt] (7.9,\ly-0.12) rectangle (8.25,\ly+0.12);
\node[ssub, anchor=west] at (8.35,\ly) {remote branch};
\draw[fill=cred!28, draw=black!35, rounded corners=1pt] (10.4,\ly-0.12) rectangle (10.75,\ly+0.12);
\node[ssub, anchor=west] at (10.85,\ly) {exposed serial tail};

\end{tikzpicture}}
\caption{\textbf{Autograd-compatible overlap via paired \texttt{pre}/\texttt{post} operators.}
\textbf{a},~A naive forward-only overlap works in the forward pass, where \texttt{pre} launches the remote exchange before local computation. In backward, however, communication is not relocated early enough: the remote exchange, remote-gradient computation, and local-gradient computation appear as a serial tail.
\textbf{b},~With paired operators, \texttt{pre} launches communication in the forward pass, while \texttt{post} is a forward no-op whose backward method launches the reverse remote exchange. Because \texttt{post.backward} is reached early under reverse traversal, the exchange goes out as soon as its payload---the gradient with respect to the received remote features---exists, and overlaps with unblocked local-gradient computation. Writing the forward halo gather as $\mathbf{x}_{\text{halo}}=G\,\mathbf{x}_{\text{owned}}$ makes the bar after the wait explicit: the owner applies $G^{\!\top}$, accumulating $\nabla\mathbf{x}_{\text{owned}} \mathrel{+}= G^{\!\top}\nabla\mathbf{x}_{\text{halo}}$ over every rank and periodic image that requested the atom.}
\label{fig:bwd_overlap}
\end{figure*}


==> figures/cache_overlap_e2e_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}

\providecommand{\mkey}[2]{  \tikz[baseline=-0.55ex]{\draw[#1, line width=0.9pt] (0,0) -- (0.34,0);
    \node[#2] at (0.17,0) {};}}

\ifdefined\ifarxiv
  \def\coePanelW{3.95cm}  \def\coePanelH{2.09cm}  \pgfplotsset{/pgfplots/group/coegroup/.style={      group size=3 by 3, horizontal sep=1.1cm, vertical sep=1.15cm}}  \def\coeLegendAt{($(group c1r3.north east)+(0.62cm,0cm)$)}\else
  \def\coePanelW{3.35cm}  \def\coePanelH{1.99cm}  \pgfplotsset{/pgfplots/group/coegroup/.style={      group size=4 by 2, horizontal sep=1.1cm, vertical sep=1.15cm}}  \def\coeLegendAt{($(group c3r2.north east)+(0.68cm,0.25cm)$)}\fi

\pgfplotsset{
  msty/.style={
    width=\coePanelW, height=\coePanelH, scale only axis,
    tick align=outside, tick pos=left,
    grid=major, grid style={black!10, line width=0.3pt},
    axis line style={black!45, line width=0.5pt},
    label style={font=\scriptsize, text=cink},
    tick label style={font=\tiny, text=cink},
    title style={font=\scriptsize\bfseries, text=cink, yshift=-5pt},
    every axis plot/.append style={line width=0.95pt, mark size=1.3pt},
  },
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={coegroup},
    msty,
  ]

\nextgroupplot[
    title={(a) Graph cache, 50k/GPU},
    ylabel={Pipeline (ms/step)},
    xmode=log, log basis x=2, xmin=54, xmax=609,
    xtick={64,256,512}, xticklabels={64,256,512},
    ymode=log, ymin=3, ymax=1000, log ticks with fixed point,
    ytick={3,30,300}, yticklabels={3,30,300},
  ]
\addplot[cslate, dashed, mark=square*, mark options={solid, fill=white}]
  coordinates {(64,130.532)(128,188.927)(256,291.030)(512,393.641)};
\addplot[cblue, mark=*]
  coordinates {(64,113.236)(128,121.480)(256,159.195)(512,176.276)};
\addplot[cgreen, mark=triangle*, mark size=1.9pt]
  coordinates {(64,15.018)(128,16.295)(256,20.936)(512,25.066)};
\addplot[corange, densely dotted, mark=diamond*, mark size=1.9pt]
  coordinates {(64,4.106)(128,4.608)(256,5.574)(512,8.264)};

\nextgroupplot[
    title={(b) Cumulative, 512 GPUs},
    ylabel={ms/step},
    ybar, bar width=9pt,
    xmin=0.45, xmax=4.55, ymin=0, ymax=460,
    ytick={0,200,400},
    xtick={1,2,3,4},
    xticklabels={{\tiny Mor.\\a-g},{\tiny Hil.\\a-g},{\tiny Hil.\\r-b},{\tiny $+$c.}},
    xticklabel style={font=\tiny, align=center, text=cink, yshift=-1pt},
    enlarge x limits=false,
  ]
\addplot[draw=cslate!70, fill=cslate!30, bar shift=0pt]         coordinates {(1,393.641)};
\addplot[draw=corange!80!black, fill=corange!45, bar shift=0pt] coordinates {(2,170.845)};
\addplot[draw=cblue!80!black, fill=cblue!40, bar shift=0pt]     coordinates {(3,176.276)};
\addplot[draw=cgreen!80!black, fill=cgreen!55, bar shift=0pt]   coordinates {(4,25.066)};
\node[anchor=south, font=\tiny\bfseries, text=cgreen!58!black, inner sep=1pt]
  at (axis cs:3.78,58) {$15.7\times$};

\nextgroupplot[
    title={(c) Overlap on vs.\ off},
    ylabel={Full step (s)},
    xmode=log, log basis x=2, xmin=27.2, xmax=609,
    xtick={32,128,512}, xticklabels={32,128,512},
    ymin=0.5, ymax=0.78, ytick={0.5,0.7}, yticklabels={0.5,0.7},
  ]
\addplot[cslate, dashed, mark=square*, mark options={solid, fill=white}]
  coordinates {(32,0.5395)(64,0.6093)(128,0.6326)(256,0.6597)(512,0.7403)};
\addplot[cblue, mark=*]
  coordinates {(32,0.5361)(64,0.5504)(128,0.5743)(256,0.5989)(512,0.6328)};
\node[anchor=east, font=\tiny\bfseries, text=cblue!80!black, inner sep=1pt,
      fill=white, fill opacity=0.92, text opacity=1]
  at (axis cs:512,0.66) {$-14.5\%$};

\nextgroupplot[
    title={(d) Reduction by step type},
    ylabel={Reduction (\%)},
    ybar, bar width=4.5pt,
    symbolic x coords={32,64,128,256,512},
    xtick=data, xticklabel style={font=\tiny},
    ymin=0, ymax=20, ytick={0,10,20},
    enlarge x limits=0.14,
  ]
\addplot[draw=cblue!80!black, fill=cblue!40]   coordinates {(32,0.77)(64,10.3)(128,10.3)(256,10.9)(512,16.5)};
\addplot[draw=corange!80!black, fill=corange!45] coordinates {(32,0.0)(64,6.2)(128,4.0)(256,2.0)(512,5.9)};

\nextgroupplot[
    title={(e) End-to-end step time},
    ylabel={Full step (s)},
    xmode=log, log basis x=2, xmin=27.2, xmax=609,
    xtick={32,128,512}, xticklabels={32,128,512},
    ymode=log, ymin=0.2, ymax=2.0, log ticks with fixed point,
    ytick={0.2,1,2}, yticklabels={0.2,1,2},
  ]
\addplot[corange, mark=diamond*, mark size=1.9pt]
  coordinates {(32,0.2289)(64,0.2371)(128,0.2466)(256,0.2682)(512,0.2963)};
\addplot[cblue, mark=*, mark size=1.3pt]
  coordinates {(32,0.5361)(64,0.5504)(128,0.5743)(256,0.5989)(512,0.6328)};
\addplot[cgreen, mark=triangle*, mark size=1.9pt]
  coordinates {(32,1.5111)(64,1.5458)(128,1.5857)(256,1.6077)(512,1.6837)};

\nextgroupplot[
    title={(f) Weak-scaling efficiency},
    ylabel={Efficiency (\%)},
    xmode=log, log basis x=2, xmin=27.2, xmax=609,
    xtick={32,128,512}, xticklabels={32,128,512},
    ymin=68, ymax=104, ytick={70,100}, yticklabels={70,100},
  ]
\addplot[black!35, line width=0.5pt, forget plot, mark=none]
  coordinates {(32,100)(512,100)};
\addplot[corange, mark=diamond*, mark size=1.9pt]
  coordinates {(32,100)(64,96.51)(128,92.82)(256,85.34)(512,77.25)};
\addplot[cblue, mark=*, mark size=1.3pt]
  coordinates {(32,100)(64,97.41)(128,93.35)(256,89.51)(512,84.72)};
\addplot[cgreen, mark=triangle*, mark size=1.9pt]
  coordinates {(32,100)(64,97.75)(128,95.30)(256,93.99)(512,89.75)};

\nextgroupplot[
    title={(g) Aggregate throughput},
    ylabel={M atoms/s},
    xmode=log, log basis x=2, xmin=27.2, xmax=609,
    xtick={32,128,512}, xticklabels={32,128,512},
    ymode=log, ymin=1.1, ymax=26, log ticks with fixed point,
    ytick={2,10}, yticklabels={2,10},
  ]
\addplot[corange!45, densely dashed, line width=0.5pt, forget plot, mark=none]
  coordinates {(32,1.3982)(64,2.7964)(128,5.5928)(256,11.1856)(512,22.3712)};
\addplot[cblue!45, densely dashed, line width=0.5pt, forget plot, mark=none]
  coordinates {(32,1.4924)(64,2.9848)(128,5.9696)(256,11.9392)(512,23.8784)};
\addplot[cgreen!45, densely dashed, line width=0.5pt, forget plot, mark=none]
  coordinates {(32,1.2706)(64,2.5412)(128,5.0824)(256,10.1648)(512,20.3296)};
\addplot[corange, mark=diamond*, mark size=1.9pt]
  coordinates {(32,1.3982)(64,2.6988)(128,5.1913)(256,9.5460)(512,17.2819)};
\addplot[cblue, mark=*, mark size=1.3pt]
  coordinates {(32,1.4924)(64,2.9074)(128,5.5728)(256,10.6857)(512,20.2283)};
\addplot[cgreen, mark=triangle*, mark size=1.9pt]
  coordinates {(32,1.2706)(64,2.4843)(128,4.8435)(256,9.5534)(512,18.2463)};

\end{groupplot}

\node[anchor=north west, text=cink, font=\tiny, inner sep=0pt]
  at \coeLegendAt {  \renewcommand{\arraystretch}{1.0}
  \begin{tabular}{@{}l@{\;}l@{\quad}l@{\;}l@{}}
    \multicolumn{4}{@{}l@{}}{\textbf{(a,b)}} \\
    \mkey{cslate,dashed}{draw=cslate,fill=white,rectangle,inner sep=0.9pt,line width=0.6pt} & Mort.$+$a.g. &
      \mkey{cblue}{fill=cblue,circle,inner sep=0.9pt} & Hil.$+$r.b. \\
    \mkey{cgreen}{fill=cgreen,regular polygon,regular polygon sides=3,inner sep=0.8pt} & $+$cache &
      \mkey{corange,densely dotted}{fill=corange,diamond,inner sep=0.8pt} & hit-only \\
    \noalign{\vskip 1pt}\hline\noalign{\vskip 1.5pt}
    \multicolumn{4}{@{}l@{}}{\textbf{(c,d)}} \\
    \mkey{cslate,dashed}{draw=cslate,fill=white,rectangle,inner sep=0.9pt,line width=0.6pt} & off &
      \mkey{cblue}{fill=cblue,circle,inner sep=0.9pt} & on \\
    \tikz{\draw[draw=cblue!80!black,fill=cblue!40](0,-0.04)rectangle(0.16,0.12);} & hit &
      \tikz{\draw[draw=corange!80!black,fill=corange!45](0,-0.04)rectangle(0.16,0.12);} & rebuild \\
    \noalign{\vskip 1pt}\hline\noalign{\vskip 1.5pt}
    \multicolumn{4}{@{}l@{}}{\textbf{(e-g)}} \\
    \mkey{corange}{fill=corange,diamond,inner sep=0.8pt} & 10k &
      \mkey{cblue}{fill=cblue,circle,inner sep=0.9pt} & 25k \\
    \mkey{cgreen}{fill=cgreen,regular polygon,regular polygon sides=3,inner sep=0.8pt} & 60k$^*$ \\
    \multicolumn{4}{@{}p{2.55cm}@{}}{$^*$recompute on (HBM limit)} \\
  \end{tabular}};
\end{tikzpicture}


==> figures/comm_plan_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}

\newcommand{\pcard}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\SW,\SH);
    \fill[white] (0,0) rectangle (\SW,\SH);
    \fill[#1!9] (0,\SH-\HB) rectangle (\SW,\SH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.6pt] (0,0) rectangle (\SW,\SH);
  \draw[#1!35, line width=0.5pt] (0,\SH-\HB) -- (\SW,\SH-\HB);
  \node[anchor=west, font=\sffamily\bfseries\normalsize, text=#1!85!black] at (0.22,\SH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\small, text=cink] at (0.62,\SH-\HB/2) {#3};
}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={inner sep=1.2pt},
  slab/.style={font=\sffamily\fontsize{7.8}{9}\selectfont, text=cslate, align=center},
  ssub/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=cslate, align=center},
  glab/.style={font=\sffamily\fontsize{6.4}{7.2}\selectfont, text=cslate, align=center},
  chip/.style={rounded corners=2.5pt, font=\sffamily\normalsize, inner sep=3.5pt},
  nchip/.style={rounded corners=2pt, draw=cslate!45, fill=white, font=\sffamily\fontsize{6.6}{7.4}\selectfont,
                text=cink, inner sep=2pt, minimum width=0.78cm, minimum height=0.34cm},
  flow/.style={-{Stealth[length=6pt,width=5pt]}, line width=1pt, cslate!80},
  x=1cm,y=1cm,
]
\def\SW{5.0}\def\SH{6.2}\def\HB{0.6}
\def\Ax{0.2}\pgfmathsetmacro{\Bx}{\Ax+\SW+0.5}\pgfmathsetmacro{\Cx}{\Ax+2*(\SW+0.5)}
\pgfmathsetmacro{\fullW}{\Cx+\SW}
\def\bh{0.14}\def\bxs{1.0}\def\hsk{1.85}\def\pAe{4.55}\def\pCe{3.7}
\def\rA{4.28}\def\rB{3.78}\def\rC{3.28}     

\pgfmathsetmacro{\cby}{\SH+0.2}\pgfmathsetmacro{\cbyy}{\SH+1.4}
\pgfmathsetmacro{\cbm}{(\cby+\cbyy)/2}
\node[anchor=base, font=\sffamily\bfseries\large, text=cink] at (\fullW/2,\cbyy+0.34)
   {Communication-plan reuse eliminates per-round handshake overhead};
\draw[rounded corners=4pt, black!15, fill=cslate!4, line width=0.5pt] (\Ax,\cby) rectangle (\fullW,\cbyy);
\node[ssub, anchor=west, text width=3.8cm] at (\Ax+0.25,\cbm)
   {Per step: $R$ Transformer blocks $\Rightarrow$ $R$ All-to-All (\texttt{all2allv}) rounds};
\foreach \k/\lab in {0/0,1/1,2/2,3/3,4/4}{
   \pgfmathsetmacro{\rx}{5.7+1.04*\k}
   \node[nchip, minimum width=0.62cm] (rk\k) at (\rx,\cbm) {R\lab};}
\foreach \a/\b/\w/\up in {0/1/1.2/1,1/2/0.7/-1,2/3/1.1/1,3/4/0.8/-1,0/2/0.6/1,2/4/0.9/-1}{
   \draw[cblue!55, line width=\w pt, -{Stealth[length=3pt]}]
      (rk\a) to[bend left={\up*22}] (rk\b);}
\node[glab, text=cslate!80, text width=3.9cm, anchor=west] at (11.0,\cbm)
   {variable-length All-to-All among $\le k$ spatially adjacent peers --- \emph{same topology within a cutoff}};

\begin{scope}[shift={(\Ax,0)}]
  \pcard{corange}{a}{Naive: per-round handshake}
  \draw[rounded corners=3pt, corange!30, fill=corange!5, line width=0.5pt] (0.42,4.62) rectangle (4.58,5.42);
  \node[nchip] (ai) at (1.18,5.02) {rank $i$};
  \node[nchip] (aj) at (3.82,5.02) {rank $j$};
  \draw[corange!85, dash pattern=on 2.5pt off 1.8pt, line width=0.8pt,
        {Stealth[length=3pt]}-{Stealth[length=3pt]}] (ai) -- (aj);
  \node[glab, text=corange!55!black] at (2.5,5.28) {negotiate};
  \node[glab, text=cslate!75] at (2.5,4.78) {lengths $\cdot$ offsets $\cdot$ buffer addrs};
  \foreach \r/\yy in {1/\rA,2/\rB,3/\rC}{
     \node[ssub, anchor=east] at (0.84,\yy) {R\r};
     \draw[fill=corange!75, draw=corange!90!black, line width=0.4pt, rounded corners=1pt]
        (\bxs,{\yy-\bh}) rectangle (\hsk,{\yy+\bh});
     \node[font=\sffamily\fontsize{6.2}{6.8}\selectfont, text=white] at ({(\bxs+\hsk)/2},\yy) {h.s.};
     \draw[fill=cblue!28, draw=cblue!60, line width=0.4pt, rounded corners=1pt]
        (\hsk,{\yy-\bh}) rectangle (\pAe,{\yy+\bh});
     \node[font=\sffamily\fontsize{6.4}{7}\selectfont, text=cblue!55!black] at ({(\hsk+\pAe)/2},\yy) {all2allv payload};}
  \node[ssub] at (\SW/2,2.74) {$\vdots$\ \ handshake recurs for all $R$ blocks};
  \node[slab, text width=4.5cm] at (\SW/2,1.2) {control-plane cost $\propto R$};
  \node[chip, fill=corange!12, draw=corange!45, text=corange!60!black] at (\SW/2,0.6) {latency-bound, bandwidth idle};
\end{scope}

\begin{scope}[shift={(\Bx,0)}]
  \pcard{cslate}{b}{Build one plan per cutoff}
  \draw[rounded corners=3pt, corange!30, fill=corange!5, line width=0.5pt] (0.42,4.62) rectangle (4.58,5.42);
  \node[nchip] (bi) at (1.18,5.02) {rank $i$};
  \node[nchip] (bj) at (3.82,5.02) {rank $j$};
  \draw[corange!85, dash pattern=on 2.5pt off 1.8pt, line width=0.8pt,
        {Stealth[length=3pt]}-{Stealth[length=3pt]}] (bi) -- (bj);
  \node[glab, text=corange!55!black] at (2.5,5.28) {negotiate \textbf{once} / cutoff};
  \node[glab, text=cslate!75] at (2.5,4.78) {build routing structure};
  \draw[flow, line width=0.7pt] (2.5,4.6) -- (2.5,4.36);
  \begin{scope}
    \clip[rounded corners=4pt] (0.5,1.62) rectangle (4.5,4.28);
    \fill[white] (0.5,1.62) rectangle (4.5,4.28);
    \fill[cteal!12] (0.5,3.9) rectangle (4.5,4.28);
  \end{scope}
  \draw[rounded corners=4pt, cteal!45, line width=0.6pt] (0.5,1.62) rectangle (4.5,4.28);
  \node[anchor=west, font=\sffamily\bfseries\fontsize{7.2}{8.2}\selectfont, text=cteal!45!black] at (0.66,4.09) {Cached communication plan};
  \node[glab, text=cslate!80] at (1.1,3.62) {peer};
  \node[glab, text=cslate!80] at (2.05,3.62) {send};
  \node[glab, text=cslate!80] at (2.9,3.62) {recv};
  \node[glab, text=cslate!80] at (3.82,3.62) {offset};
  \draw[black!18,line width=0.4pt] (0.66,3.44) -- (4.34,3.44);
  \foreach \rr/\peer/\sd/\rv/\of in {0/{0$\to$1}/128/96/0, 1/{0$\to$2}/64/80/128, 2/{0$\to$5}/96/48/208, 3/{0$\to$6}/72/72/256}{
     \pgfmathsetmacro{\ty}{3.18-0.32*\rr}
     \node[glab] at (1.1,\ty) {\peer};
     \node[glab] at (2.05,\ty) {\sd};
     \node[glab] at (2.9,\ty) {\rv};
     \node[glab] at (3.82,\ty) {\of};}
  \draw[black!12,line width=0.3pt] (0.66,1.96) -- (4.34,1.96);
  \node[glab, text=cslate!60] at (2.5,1.8) {$+$ index maps $\cdot$ pre-registered buffers};
  \node[slab, text width=4.5cm] at (\SW/2,1.2) {peers, lengths, offsets, index maps};
  \node[chip, fill=cteal!12, draw=cteal!45, text=cteal!55!black] at (\SW/2,0.6) {built once per cutoff, cached};
\end{scope}

\begin{scope}[shift={(\Cx,0)}]
  \pcard{cblue}{c}{Steady state: plan reuse}
  \draw[rounded corners=3pt, cblue!28, fill=cblue!5, line width=0.5pt] (0.42,4.62) rectangle (4.58,5.42);
  \node[nchip] (ci) at (1.18,5.02) {rank $i$};
  \node[nchip] (cj) at (3.82,5.02) {rank $j$};
  \draw[cblue!70, line width=1pt, -{Stealth[length=3.5pt]}] (ci) -- (cj);
  \node[glab, text=cblue!55!black] at (2.5,5.28) {payload only};
  \node[glab, text=cslate!75] at (2.5,4.78) {routed by cached plan};
  \foreach \r/\yy in {1/\rA,2/\rB,3/\rC}{
     \node[ssub, anchor=east] at (0.86,\yy) {R\r};
     \draw[fill=cblue!28, draw=cblue!60, line width=0.4pt, rounded corners=1pt]
        (\bxs,{\yy-\bh}) rectangle (\pCe,{\yy+\bh});
     \node[font=\sffamily\fontsize{6.4}{7}\selectfont, text=cblue!55!black] at ({(\bxs+\pCe)/2},\yy) {all2allv payload};}
  \fill[cgreen!12] (\pCe,{\rC-\bh}) rectangle (\pAe,{\rA+\bh});
  \draw[cgreen!45!black, dash pattern=on 2pt off 1.5pt, line width=0.5pt] (\pAe,{\rC-\bh}) -- (\pAe,{\rA+\bh});
  \node[glab, text=cgreen!40!black, rotate=90] at ({(\pCe+\pAe)/2},3.78) {no handshake};
  \node[ssub] at (\SW/2,2.74) {$\vdots$\ \ one plan reused by that cutoff's blocks};
  \node[slab, text width=4.5cm] at (\SW/2,1.2) {pure P2P transfer, no negotiation};
  \node[chip, fill=cblue!12, draw=cblue!45, text=cblue!60!black] at (\SW/2,0.6) {bandwidth-bound payload};
\end{scope}

\draw[black!15, line width=0.5pt] (\Ax,-0.25) -- (\fullW,-0.25);
\def\ly{-0.74}
\draw[fill=corange!75, draw=corange!90!black, rounded corners=1pt] (\Ax+0.12,\ly-0.12) rectangle (\Ax+0.42,\ly+0.12);
\node[ssub, anchor=west] at (\Ax+0.52,\ly) {handshake / negotiation};
\draw[fill=cblue!28, draw=cblue!60, rounded corners=1pt] (\Ax+3.55,\ly-0.12) rectangle (\Ax+3.85,\ly+0.12);
\node[ssub, anchor=west] at (\Ax+3.95,\ly) {P2P payload transfer};
\def\cbx{10.7}
\node[ssub, anchor=east] at (\cbx-0.16,-0.52) {naive};
\foreach \k in {0,1,2,3}{
  \pgfmathsetmacro{\xo}{\cbx+\k*1.18}
  \draw[fill=corange!75, draw=corange!90!black, line width=0.3pt] (\xo,-0.64) rectangle (\xo+0.34,-0.40);
  \draw[fill=cblue!28, draw=cblue!60, line width=0.3pt] (\xo+0.34,-0.64) rectangle (\xo+1.18,-0.40);}
\node[ssub, anchor=east] at (\cbx-0.16,-1.02) {ours};
\draw[fill=corange!75, draw=corange!90!black, line width=0.3pt] (\cbx,-1.14) rectangle (\cbx+0.34,-0.90);
\foreach \k in {0,1,2,3}{
  \pgfmathsetmacro{\xo}{\cbx+0.34+\k*0.84}
  \draw[fill=cblue!28, draw=cblue!60, line width=0.3pt] (\xo,-1.14) rectangle (\xo+0.84,-0.90);}
\pgfmathsetmacro{\naiveEnd}{\cbx+4*1.18}
\pgfmathsetmacro{\oursEnd}{\cbx+0.34+4*0.84}
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, cgreen!55!black, line width=0.6pt] (\oursEnd,-1.3) -- (\naiveEnd,-1.3);
\node[glab, text=cgreen!40!black, anchor=north] at ({(\oursEnd+\naiveEnd)/2},-1.36) {time saved};

\end{tikzpicture}}
\caption{\textbf{Communication-plan reuse eliminates per-round handshake overhead.}
Every simulation step issues $R$ variable-length All-to-All (\texttt{all2allv}) rounds---one per Transformer block---among the same \ifdefined\ifarxiv sparse set\else bounded set\fi{} of $\le k$ spatially adjacent peers (top).
\textbf{a},~A naive implementation renegotiates transfer lengths, offsets, and buffer addresses (handshake, orange) before every round, so control-plane activity recurs each round.
\textbf{b},~Because the blocks at one cutoff share a neighbor topology, we pay the handshake once per cutoff to build a cached communication plan recording the participating peers, send/receive lengths, offsets, index mappings, and pre-registered buffer addresses.
\textbf{c},~All subsequent rounds reuse the cached plan and perform pure P2P payload transfer (blue) with no further negotiation. Across the $R_r$ blocks at cutoff $r$ the exposed cost drops from $R_r\times(\text{handshake}+\text{payload})$ to $\text{handshake}+R_r\times\text{payload}$, pushing the communication path into a bandwidth-bound regime; the production stack has two cutoffs and so pays two handshakes per step, not one and not $R$ \ifdefined\ifarxiv(Section~\ref{sec:reduce_volume})\else(Appendix~\ref{sec:app-comm})\fi.}
\label{fig:all2all_plan}
\end{figure*}


==> figures/kcl_rdf_compare_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}

\providecommand{\mkyline}[1]{\tikz[baseline=-0.55ex]{\draw[#1, line width=1.1pt] (0,0) -- (0.36,0);}}

\input{figures/figlayout}

\pgfplotsset{
  rdfsty/.style={
    width=\figKclPanelW, height=\figKclPanelH, scale only axis,
    tick align=outside, tick pos=left,
    grid=major, grid style={black!10, line width=0.3pt},
    axis line style={black!45, line width=0.5pt},
    label style={font=\scriptsize, text=cink},
    tick label style={font=\tiny, text=cink},
    title style={font=\scriptsize\bfseries, text=cink, yshift=-3pt},
    xlabel={Distance $r$ (\AA)}, xtick={2,4,6,8},
    xmin=1.5, xmax=8, ymin=0,
    every axis plot/.append style={line width=1.0pt},
  },
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.5cm},
    rdfsty,
  ]

\nextgroupplot[title={(a) K--O}, ymax=5, ylabel={$g(r)$}]
\addplot[cslate, dashed, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0081)(2.44,0.1405)(2.52,0.8263)(2.60,2.2902)(2.68,3.8336)(2.76,4.4665)(2.84,4.0887)(2.92,3.2394)(3.00,2.3615)(3.08,1.7560)(3.16,1.2839)(3.24,0.9939)(3.32,0.7926)(3.40,0.7040)(3.48,0.6404)(3.56,0.6280)(3.64,0.6280)(3.72,0.6376)(3.80,0.6704)(3.88,0.7181)(3.96,0.7446)(4.04,0.7854)(4.12,0.8186)(4.20,0.8545)(4.28,0.8920)(4.36,0.9015)(4.44,0.9223)(4.52,0.9510)(4.60,0.9671)(4.68,0.9854)(4.76,0.9767)(4.84,0.9681)(4.92,0.9641)(5.00,0.9634)(5.08,0.9874)(5.16,0.9813)(5.24,0.9752)(5.32,0.9591)(5.40,0.9459)(5.48,0.9212)(5.56,0.9131)(5.64,0.9189)(5.72,0.9249)(5.80,0.9348)(5.88,0.9551)(5.96,0.9841)(6.04,0.9991)(6.12,1.0352)(6.20,1.0617)(6.28,1.0760)(6.36,1.0926)(6.44,1.1027)(6.52,1.1131)(6.60,1.1090)(6.68,1.1108)(6.76,1.0964)(6.84,1.0942)(6.92,1.0786)(7.00,1.0730)(7.08,1.0417)(7.16,1.0101)(7.24,1.0097)(7.32,0.9903)(7.40,0.9696)(7.48,0.9530)(7.56,0.9276)(7.64,0.9250)(7.72,0.9229)(7.80,0.9228)(7.88,0.9278)(7.96,0.9290)};
\addplot[cblue, opacity=0.6, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0002)(2.36,0.0101)(2.44,0.1461)(2.52,0.8279)(2.60,2.3070)(2.68,3.8371)(2.76,4.4624)(2.84,4.0911)(2.92,3.2607)(3.00,2.4158)(3.08,1.7509)(3.16,1.2979)(3.24,1.0070)(3.32,0.8198)(3.40,0.7084)(3.48,0.6496)(3.56,0.6278)(3.64,0.6328)(3.72,0.6486)(3.80,0.6789)(3.88,0.7121)(3.96,0.7453)(4.04,0.7843)(4.12,0.8223)(4.20,0.8572)(4.28,0.8903)(4.36,0.9187)(4.44,0.9457)(4.52,0.9628)(4.60,0.9760)(4.68,0.9861)(4.76,0.9888)(4.84,0.9789)(4.92,0.9712)(5.00,0.9850)(5.08,0.9936)(5.16,0.9926)(5.24,0.9843)(5.32,0.9690)(5.40,0.9501)(5.48,0.9368)(5.56,0.9251)(5.64,0.9173)(5.72,0.9197)(5.80,0.9277)(5.88,0.9430)(5.96,0.9668)(6.04,0.9913)(6.12,1.0183)(6.20,1.0436)(6.28,1.0650)(6.36,1.0832)(6.44,1.0960)(6.52,1.1063)(6.60,1.1108)(6.68,1.1088)(6.76,1.1033)(6.84,1.0959)(6.92,1.0821)(7.00,1.0649)(7.08,1.0472)(7.16,1.0295)(7.24,1.0109)(7.32,0.9906)(7.40,0.9729)(7.48,0.9574)(7.56,0.9463)(7.64,0.9373)(7.72,0.9343)(7.80,0.9354)(7.88,0.9361)(7.96,0.9380)};

\nextgroupplot[title={(b) Cl--O}, ymax=3.4]
\addplot[cslate, dashed, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0000)(2.44,0.0000)(2.52,0.0000)(2.60,0.0000)(2.68,0.0006)(2.76,0.0078)(2.84,0.1013)(2.92,0.5510)(3.00,1.5489)(3.08,2.6220)(3.16,3.0177)(3.24,2.8743)(3.32,2.3360)(3.40,1.7838)(3.48,1.3583)(3.56,1.1004)(3.64,0.9484)(3.72,0.8614)(3.80,0.8238)(3.88,0.8158)(3.96,0.8415)(4.04,0.8729)(4.12,0.8783)(4.20,0.9176)(4.28,0.9470)(4.36,0.9671)(4.44,0.9823)(4.52,1.0183)(4.60,1.0355)(4.68,1.0461)(4.76,1.0688)(4.84,1.0745)(4.92,1.0596)(5.00,1.0591)(5.08,1.0594)(5.16,1.0483)(5.24,1.0380)(5.32,1.0270)(5.40,1.0014)(5.48,0.9709)(5.56,0.9634)(5.64,0.9362)(5.72,0.9057)(5.80,0.9068)(5.88,0.8824)(5.96,0.8806)(6.04,0.8850)(6.12,0.8815)(6.20,0.8990)(6.28,0.9275)(6.36,0.9365)(6.44,0.9595)(6.52,0.9737)(6.60,0.9914)(6.68,1.0346)(6.76,1.0408)(6.84,1.0454)(6.92,1.0670)(7.00,1.0818)(7.08,1.0796)(7.16,1.0752)(7.24,1.0780)(7.32,1.0741)(7.40,1.0674)(7.48,1.0670)(7.56,1.0579)(7.64,1.0441)(7.72,1.0455)(7.80,1.0270)(7.88,1.0134)(7.96,0.9909)};
\addplot[cblue, opacity=0.6, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0000)(2.44,0.0000)(2.52,0.0000)(2.60,0.0000)(2.68,0.0002)(2.76,0.0078)(2.84,0.1019)(2.92,0.5518)(3.00,1.5396)(3.08,2.5911)(3.16,3.0789)(3.24,2.8996)(3.32,2.3593)(3.40,1.7947)(3.48,1.3589)(3.56,1.0690)(3.64,0.8984)(3.72,0.8067)(3.80,0.7715)(3.88,0.7673)(3.96,0.7829)(4.04,0.8104)(4.12,0.8449)(4.20,0.8823)(4.28,0.9225)(4.36,0.9542)(4.44,0.9904)(4.52,1.0221)(4.60,1.0503)(4.68,1.0671)(4.76,1.0785)(4.84,1.0827)(4.92,1.0824)(5.00,1.0895)(5.08,1.0896)(5.16,1.0800)(5.24,1.0670)(5.32,1.0513)(5.40,1.0262)(5.48,0.9954)(5.56,0.9663)(5.64,0.9367)(5.72,0.9128)(5.80,0.8929)(5.88,0.8765)(5.96,0.8691)(6.04,0.8692)(6.12,0.8755)(6.20,0.8916)(6.28,0.9109)(6.36,0.9355)(6.44,0.9562)(6.52,0.9804)(6.60,1.0038)(6.68,1.0238)(6.76,1.0421)(6.84,1.0561)(6.92,1.0671)(7.00,1.0758)(7.08,1.0780)(7.16,1.0810)(7.24,1.0749)(7.32,1.0700)(7.40,1.0642)(7.48,1.0551)(7.56,1.0463)(7.64,1.0374)(7.72,1.0256)(7.80,1.0183)(7.88,1.0077)(7.96,0.9901)};

\nextgroupplot[title={(c) O--O}, ymax=2.8]
\addplot[cslate, dashed, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0004)(2.44,0.0155)(2.52,0.1829)(2.60,0.8166)(2.68,1.8185)(2.76,2.4921)(2.84,2.5010)(2.92,2.0887)(3.00,1.6022)(3.08,1.2182)(3.16,0.9808)(3.24,0.8571)(3.32,0.8085)(3.40,0.8055)(3.48,0.8276)(3.56,0.8617)(3.64,0.9008)(3.72,0.9444)(3.80,0.9874)(3.88,1.0266)(3.96,1.0633)(4.04,1.0965)(4.12,1.1210)(4.20,1.1454)(4.28,1.1593)(4.36,1.1674)(4.44,1.1679)(4.52,1.1611)(4.60,1.1494)(4.68,1.1299)(4.76,1.1064)(4.84,1.0800)(4.92,1.0474)(5.00,1.0109)(5.08,0.9743)(5.16,0.9387)(5.24,0.9068)(5.32,0.8762)(5.40,0.8530)(5.48,0.8361)(5.56,0.8268)(5.64,0.8260)(5.72,0.8323)(5.80,0.8472)(5.88,0.8676)(5.96,0.8920)(6.04,0.9195)(6.12,0.9477)(6.20,0.9778)(6.28,1.0061)(6.36,1.0313)(6.44,1.0525)(6.52,1.0699)(6.60,1.0822)(6.68,1.0901)(6.76,1.0947)(6.84,1.0931)(6.92,1.0884)(7.00,1.0794)(7.08,1.0700)(7.16,1.0575)(7.24,1.0450)(7.32,1.0317)(7.40,1.0201)(7.48,1.0094)(7.56,0.9999)(7.64,0.9919)(7.72,0.9876)(7.80,0.9829)(7.88,0.9791)(7.96,0.9756)};
\addplot[cblue, opacity=0.6, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0004)(2.44,0.0154)(2.52,0.1800)(2.60,0.8055)(2.68,1.7981)(2.76,2.4718)(2.84,2.4909)(2.92,2.0926)(3.00,1.6122)(3.08,1.2320)(3.16,0.9931)(3.24,0.8677)(3.32,0.8176)(3.40,0.8121)(3.48,0.8316)(3.56,0.8644)(3.64,0.9035)(3.72,0.9452)(3.80,0.9860)(3.88,1.0251)(3.96,1.0604)(4.04,1.0913)(4.12,1.1176)(4.20,1.1382)(4.28,1.1529)(4.36,1.1612)(4.44,1.1622)(4.52,1.1568)(4.60,1.1450)(4.68,1.1276)(4.76,1.1055)(4.84,1.0788)(4.92,1.0472)(5.00,1.0128)(5.08,0.9770)(5.16,0.9416)(5.24,0.9089)(5.32,0.8801)(5.40,0.8569)(5.48,0.8399)(5.56,0.8307)(5.64,0.8297)(5.72,0.8364)(5.80,0.8505)(5.88,0.8703)(5.96,0.8943)(6.04,0.9209)(6.12,0.9494)(6.20,0.9780)(6.28,1.0050)(6.36,1.0294)(6.44,1.0505)(6.52,1.0672)(6.60,1.0800)(6.68,1.0880)(6.76,1.0917)(6.84,1.0910)(6.92,1.0863)(7.00,1.0784)(7.08,1.0682)(7.16,1.0563)(7.24,1.0439)(7.32,1.0316)(7.40,1.0196)(7.48,1.0092)(7.56,1.0002)(7.64,0.9930)(7.72,0.9874)(7.80,0.9829)(7.88,0.9790)(7.96,0.9754)};
\end{groupplot}
\node[anchor=north, font=\tiny, text=cink, inner sep=1pt]
  at ($(group c1r1.south)!0.5!(group c3r1.south)+(0,-0.98cm)$)
  {\mkyline{cslate,dashed} single-GPU (14k)\quad\mkyline{cblue,opacity=0.6} 256 GPUs (10.24M)};
\end{tikzpicture}


==> figures/kernel_bench_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cred}{HTML}{B5423A}

\providecommand{\tkkey}[2]{  \tikz[baseline=-0.55ex]{\draw[#1, line width=0.9pt] (0,0) -- (0.34,0);
    \node[#2] at (0.17,0) {};}}

\pgfplotsset{
  tksty2/.style={
    width=3.05cm, height=1.95cm, scale only axis,
    scaled ticks=false,
    tick align=outside, tick pos=left,
    grid=major, grid style={black!10, line width=0.3pt},
    axis line style={black!45, line width=0.5pt},
    label style={font=\scriptsize, text=cink},
    tick label style={font=\tiny, text=cink},
    title style={font=\scriptsize\bfseries, text=cink, yshift=-2pt},
    every axis plot/.append style={line width=0.8pt, mark size=1.2pt},
    xmode=log, log basis x=2, xmin=430, xmax=39000,
    xtick={512,8192}, xticklabels={512,8192},
  },
  tktriton/.style={cblue,   solid, mark=diamond*, mark options={solid}},
  tkvanilla/.style={cslate, solid, mark=*,        mark options={solid, fill=white, line width=0.6pt}},
  tkmask/.style={corange,   solid, mark=square*,  mark options={solid, fill=white, line width=0.6pt}},
  tkdense/.style={cteal,    solid, mark=triangle*, mark options={solid}},
  tkpeak/.style={cred, dashed, no marks, line width=0.8pt},
}

\input{figures/figlayout}

\resizebox{\figKbScale\linewidth}{!}{\begin{tikzpicture}
\begin{groupplot}[
      group style={group size=2 by 2, horizontal sep=1.05cm, vertical sep=1.4cm},
    tksty2,
  ]

\nextgroupplot[
    title={(a) Latency, $D{=}8$},
    ylabel={Latency (ms)},
    ymode=log, log ticks with fixed point, ymin=0.05, ymax=400, ytick={0.1,10},
  ]
\addplot[tkdense]   coordinates {(512,0.0713)(2048,0.6165)(8192,7.3315)(32768,109.918)};
\addplot[tkmask]    coordinates {(512,0.0947)(2048,0.7079)(8192,9.6304)(32768,150.934)};
\addplot[tkvanilla] coordinates {(512,0.1481)(2048,0.4404)(8192,1.5826)(32768,6.1297)};
\addplot[tktriton]  coordinates {(512,0.1605)(2048,0.3250)(8192,0.4115)(32768,1.4391)};

\nextgroupplot[
    title={(b) Throughput, $D{=}8$},
    ylabel={TFLOPS},
    ymode=log, log ticks with fixed point, ymin=0.005, ymax=260, ytick={0.01,1,100},
  ]
\addplot[tkpeak] coordinates {(430,66.9)(39000,66.9)};
\addplot[tkdense]   coordinates {(512,2.1780)(2048,4.0276)(8192,5.4189)(32768,5.7830)};
\addplot[tkmask]    coordinates {(512,0.16439)(2048,0.08795)(8192,0.02586)(32768,0.00660)};
\addplot[tkvanilla] coordinates {(512,0.10511)(2048,0.14138)(8192,0.15736)(32768,0.16251)};
\addplot[tktriton]  coordinates {(512,0.09696)(2048,0.19155)(8192,0.60515)(32768,0.69220)};

\nextgroupplot[
    title={(c) Latency, $D{=}64$},
    xlabel={$N$}, ylabel={Latency (ms)},
    ymode=log, log ticks with fixed point, ymin=0.05, ymax=400, ytick={0.1,10},
  ]
\addplot[tkdense]   coordinates {(512,0.0779)(2048,0.6871)(8192,8.4551)(32768,132.952)};
\addplot[tkmask]    coordinates {(512,0.1102)(2048,0.8129)(8192,11.1053)(32768,197.232)};
\addplot[tkvanilla] coordinates {(512,0.5570)(2048,1.9553)(8192,8.1483)(32768,33.472)};
\addplot[tktriton]  coordinates {(512,0.1656)(2048,0.2396)(8192,0.8522)(32768,3.9362)};

\nextgroupplot[
    title={(d) Throughput, $D{=}64$},
    xlabel={$N$}, ylabel={TFLOPS},
    ymode=log, log ticks with fixed point, ymin=0.005, ymax=260, ytick={0.01,1,100},
  ]
\addplot[tkpeak] coordinates {(430,66.9)(39000,66.9)};
\addplot[tkdense]   coordinates {(512,14.045)(2048,25.491)(8192,33.145)(32768,33.726)};
\addplot[tkmask]    coordinates {(512,0.97417)(2048,0.52804)(8192,0.15461)(32768,0.03482)};
\addplot[tkvanilla] coordinates {(512,0.19266)(2048,0.21953)(8192,0.21072)(32768,0.20519)};
\addplot[tktriton]  coordinates {(512,0.64804)(2048,1.79170)(8192,2.01485)(32768,1.74487)};

\end{groupplot}

\node[anchor=north, yshift=-0.78cm, text=cink]
  at ($(group c1r2.south)!0.5!(group c2r2.south)$) {  \tiny
  \begin{tabular}{@{}l@{\;}l@{}}
    \tkkey{cblue}{draw=cblue, fill=cblue, diamond, inner sep=1.1pt} Sparse-Triton &
    \tkkey{cslate}{draw=cslate, fill=white, circle, inner sep=1.0pt, line width=0.6pt} Sparse-Vanilla \\[1pt]
    \tkkey{corange}{draw=corange, fill=white, rectangle, inner sep=1.2pt, line width=0.6pt} SDPA-Mask &
    \tkkey{cteal}{draw=cteal, fill=cteal, regular polygon, regular polygon sides=3, inner sep=0.9pt} SDPA-Dense \\
  \end{tabular}};
\end{tikzpicture}}


==> figures/main_fig_tikz.tex <==

\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}

\newcommand{\panelframe}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\PW,\PH);
    \fill[white] (0,0) rectangle (\PW,\PH);
    \fill[#1!9] (0,\PH-\HB) rectangle (\PW,\PH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.6pt] (0,0) rectangle (\PW,\PH);
  \draw[#1!35, line width=0.5pt] (0,\PH-\HB) -- (\PW,\PH-\HB);
  \node[anchor=west, font=\sffamily\bfseries\fontsize{11}{13.2}\selectfont, text=#1!85!black] at (0.22,\PH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\fontsize{9.9}{11.9}\selectfont, text=cink] at (0.62,\PH-\HB/2) {#3};
}

\input{figures/figlayout}

\begin{figure*}[t]
\centering
\resizebox{\figMainScale\textwidth}{!}{\begin{tikzpicture}[
    font=\sffamily,
    every node/.style={inner sep=1.5pt},
    note/.style={font=\sffamily\fontsize{7.7}{9.2}\selectfont, text=cslate, align=center},
    tiny/.style={font=\sffamily\fontsize{7.04}{7.92}\selectfont, text=cslate, align=center},
    tag/.style={rounded corners=2pt, font=\sffamily\fontsize{7.7}{9.2}\selectfont, inner sep=2.5pt},
    chip/.style={rounded corners=2pt, font=\sffamily\fontsize{6.82}{7.7}\selectfont, inner sep=2pt},
    flow/.style={-{Stealth[length=4.5pt,width=4pt]}, line width=0.7pt, cslate},
    stage/.style={rounded corners=2.5pt, draw=cblue!45, fill=cblue!7, minimum height=0.48cm,
                  text width=2.35cm, font=\sffamily\fontsize{7.7}{9.2}\selectfont, text=cink, align=center, inner sep=3pt},
    gpu/.style={rounded corners=1.5pt, draw=cblue!50, fill=cblue!10, minimum size=0.4cm,
                font=\sffamily\fontsize{6.6}{7.7}\selectfont, text=cblue!55!black, inner sep=0pt},
    x=1cm, y=1cm,
]

\def\PW{5.8}\def\PH{5.35}\def\HB{0.66}\def\GX{0.3}\def\GY{0.10}
\def\CSHIFT{-0.25}
\pgfmathsetmacro{\colB}{\PW+\GX}
\pgfmathsetmacro{\colC}{2*(\PW+\GX)}
\pgfmathsetmacro{\rowT}{\PH+\GY}
\pgfmathsetmacro{\fullW}{2*(\PW+\GX)+\PW}

\begin{scope}[shift={(0,\rowT)}]
  \panelframe{cblue}{a}{Spatial decomposition}
  \begin{scope}[shift={(0,\CSHIFT)}]
  \node[rounded corners=3pt, draw=black!15, fill=cslate!4, minimum width=1.9cm, minimum height=1.7cm] at (1.2,3.95) {};
  \foreach \i in {0,...,4}\foreach \j in {0,...,4}{
     \pgfmathtruncatemacro{\m}{mod(\i+\j,3)}
     \pgfmathsetmacro{\xa}{0.6+0.32*\i+0.06*\j}
     \pgfmathsetmacro{\ya}{3.35+0.3*\j}
     \ifcase\m \definecolor{ac}{HTML}{2F6DB5}\or\definecolor{ac}{HTML}{2E9E96}\or\definecolor{ac}{HTML}{E08A3C}\fi
     \fill[ac] (\xa,\ya) circle (1.6pt);
  }
  \draw[black!22,line width=0.4pt] (0.92,3.65)--(1.24,3.95)--(1.56,3.65) (1.24,3.95)--(1.5,4.25);
  \node[tiny] at (1.2,2.86) {$N\!\sim\!10^7$ atoms};
  \draw[flow] (2.28,3.95) -- (3.32,3.95);
  \node[tiny] at (2.8,4.18) {1D map};
  \draw[cblue!25, line width=0.9pt, line join=round]
     (3.6,3.45)--(3.6,3.75)--(3.9,3.75)--(3.9,3.45)--(4.2,3.45)--(4.5,3.45)--(4.5,3.75)--(4.2,3.75)--
     (4.2,4.05)--(4.5,4.05)--(4.5,4.35)--(4.2,4.35)--(3.9,4.35)--(3.9,4.05)--(3.6,4.05)--(3.6,4.35);
  \foreach \k/\cx/\cy in {0/3.6/3.45,1/3.6/3.75,2/3.9/3.75,3/3.9/3.45,4/4.2/3.45,5/4.5/3.45,6/4.5/3.75,7/4.2/3.75,8/4.2/4.05,9/4.5/4.05,10/4.5/4.35,11/4.2/4.35,12/3.9/4.35,13/3.9/4.05,14/3.6/4.05,15/3.6/4.35}{
     \pgfmathsetmacro{\pc}{100-100*\k/15}
     \fill[cblue!\pc!corange] (\cx,\cy) circle (2.0pt);
  }
  \node[tiny] at (4.25,2.86) {3D-near $\Rightarrow$ index-near};
  \node[tiny, anchor=west] at (0.45,2.5) {1D index};
  \draw[flow, line width=0.5pt] (2.2,2.5) -- (2.7,2.5);
  \foreach \k/\c in {0/cblue,1/cteal,2/corange,3/cslate}{
     \pgfmathsetmacro{\x}{0.5+1.2*\k}
     \draw[rounded corners=1.5pt, fill=\c!16, draw=\c!55, line width=0.5pt] (\x,1.95) rectangle (\x+1.1,2.28);
     \node[font=\sffamily\fontsize{7.04}{7.7}\selectfont, text=\c!55!black] at (\x+0.55,2.12) {Rank \k};
  }
  \node[note, text width=5.4cm] at (\PW/2,1.55) {equal-count cut $\Rightarrow$ $N/K$ atoms per rank};
  \node[tag, fill=cblue!8, draw=cblue!35, text=cblue!60!black] at (\PW/2,1.0) {static shapes $\Rightarrow$ CUDA-Graph capture};
  \node[tiny] at (\PW/2,0.5) {\ifdefined\ifarxiv peers grow as roughly $K^{0.5}$, not $K$\else peers bounded by geometry, not device count\fi};
  \end{scope}
\end{scope}

\begin{scope}[shift={(\colB,\rowT)}]
  \panelframe{cblue}{b}{Equivariant compute core}
  \begin{scope}[shift={(0,\CSHIFT)}]
  \def\bx{1.78}
  \node[stage] (s0) at (\bx,4.62) {irreps $l\!\le\!l_{\max}$};
  \node[stage] (s1) at (\bx,3.98) {neighbor gather};
  \node[stage, draw=corange!55, fill=corange!8] (s2) at (\bx,3.34) {Clebsch--Gordan $\otimes$};
  \node[stage, draw=cteal!55, fill=cteal!8] (s3) at (\bx,2.70) {equiv.\ attention};
  \node[stage] (s4) at (\bx,2.06) {gating $+$ norm};
  \node[stage, draw=cblue!55, fill=cblue!12] (s5) at (\bx,1.42) {$+$ residual $\to V_l'$};
  \foreach \a/\b in {s0/s1,s1/s2,s2/s3,s3/s4,s4/s5}{\draw[flow, line width=0.6pt] (\a) -- (\b);}
  \draw[-{Stealth[length=3.5pt]}, cblue!45, line width=0.6pt, dash pattern=on 2pt off 1.5pt]
     (s0.west) .. controls (0.15,4.4) and (0.15,1.6) .. (s5.west);
  \node[tiny, text=cblue!55!black, rotate=90] at (0.2,3.0) {residual};
  \draw[-{Stealth[length=4pt]}, cblue!55, line width=0.7pt]
     (s5.east) .. controls (3.25,1.8) and (3.25,4.2) .. (s0.east);
  \node[tiny, text=cblue!55!black, rotate=90] at (3.35,3.0) {$\times L$ layers};
  \node[rounded corners=3pt, draw=cblue!45, fill=cblue!6, align=center,
        font=\sffamily\fontsize{6.6}{7.7}\selectfont, text=cink, inner sep=3pt] at (4.55,4.45)
     {exact $E(3)$ symmetry\\[1pt] $f(R\mathbf{x})=D(R)\,f(\mathbf{x})$};
  \fill[cblue!30, draw=cblue!60, line width=0.4pt] (4.05,3.45) circle (3.3pt);
  \fill[cteal!30, draw=cteal!60, line width=0.4pt] (4.05,2.92) circle (2.7pt);
  \fill[cteal!30, draw=cteal!60, line width=0.4pt] (4.05,2.74) circle (2.7pt);
  \foreach \dx/\dy in {-0.07/0.07,0.07/0.07,-0.07/-0.07,0.07/-0.07}{
     \fill[corange!35, draw=corange!65, line width=0.4pt] ({4.05+\dx},{2.2+\dy}) circle (2.4pt);}
  \node[tiny, anchor=west] at (4.32,3.45) {$l{=}0$ (scalar)};
  \node[tiny, anchor=west] at (4.32,2.83) {$l{=}1$ (vector)};
  \node[tiny, anchor=west] at (4.32,2.2) {$l{=}2$ (tensor)};
  \node[chip, fill=corange!10, draw=corange!35, text=corange!60!black] at (4.7,1.55) {mixed TF32/FP32};
  \node[note, text width=5.5cm] at (\PW/2,0.78) {fused custom Triton kernels};
  \node[tiny] at (\PW/2,0.42) {\ifdefined\ifarxiv $23$\,\AA{} receptive field per atom\else $20$\,\AA$+$ receptive field per atom\fi};
  \end{scope}
\end{scope}

\begin{scope}[shift={(\colC,\rowT)}]
  \panelframe{cslate}{c}{Multi-level neighbor search}
  \begin{scope}[shift={(0,\CSHIFT)}]
  \node[rounded corners=2.5pt, draw=corange!55, fill=corange!8, minimum width=4.4cm, minimum height=0.46cm,
        font=\sffamily\fontsize{7.7}{9.2}\selectfont, text=cink] (lv1) at (\PW/2,4.55) {Level 1: inter-device AABB filter};
  \node[rounded corners=2.5pt, draw=cteal!55, fill=cteal!8, minimum width=3.6cm, minimum height=0.46cm,
        font=\sffamily\fontsize{7.7}{9.2}\selectfont, text=cink] (lv2) at (\PW/2,3.55) {Level 2: balanced query chunks};
  \node[rounded corners=2.5pt, draw=cblue!55, fill=cblue!12, minimum width=2.8cm, minimum height=0.46cm,
        font=\sffamily\fontsize{7.7}{9.2}\selectfont\bfseries, text=cblue!55!black] (lv3) at (\PW/2,2.55) {Level 3: exact FAISS search};
  \draw[flow, line width=0.6pt] (lv1) -- (lv2);
  \draw[flow, line width=0.6pt] (lv2) -- (lv3);
  \node[tiny] at (\PW/2,1.95) {no true neighbor pruned unless $k$ saturates};
  \node[tag, fill=cblue!8, draw=cblue!35, text=cblue!60!black] at (\PW/2,1.45) {\ifdefined\ifarxiv $Q_{\mathrm{loc}}C_{\mathrm{cand}} \to \sum_i Q_i C_i,\ C_i \ll C_{\mathrm{cand}}$\else $QC \to \sum_i Q_i C_i,\ C_i \ll C$\fi};
  \node[chip, fill=cteal!10, draw=cteal!35, text=cteal!60!black] at (\PW/2,0.85) {cache: 9/10 steps skip rebuild};
  \node[note, text width=5.5cm] at (\PW/2,0.42) {$>\!10\times$ lower neighbor cost at 512 GPUs};
  \end{scope}
\end{scope}

\begin{scope}[shift={(\colB,0)}]
  \panelframe{corange}{e}{Decentralized dynamics}
  \begin{scope}[shift={(0,\CSHIFT)}]
  \foreach \g/\ox in {0/0.0,1/2.6}{
     \pgfmathsetmacro{\cx}{0.45+\ox}
     \draw[rounded corners=3pt, draw=corange!45, fill=white, line width=0.6pt] (\cx,2.95) rectangle (\cx+2.1,4.72);
     \fill[corange!10] (\cx,4.36) rectangle (\cx+2.1,4.72);
     \draw[corange!40, line width=0.4pt] (\cx,4.36) -- (\cx+2.1,4.36);
     \node[font=\sffamily\fontsize{7.7}{9.2}\selectfont\bfseries, text=corange!60!black] at (\cx+1.05,4.54) {GPU \g};
     \foreach \a in {30,90,...,330}{\fill[cslate!22] ({\cx+0.66+0.42*cos(\a)},{3.62+0.34*sin(\a)}) circle (1.3pt);}
     \foreach \i in {0,1,2}\foreach \j in {0,1}{
        \pgfmathtruncatemacro{\m}{mod(\i+\j+\g,3)}
        \ifcase\m \definecolor{cc}{HTML}{2F6DB5}\or\definecolor{cc}{HTML}{2E9E96}\or\definecolor{cc}{HTML}{E08A3C}\fi
        \fill[cc] ({\cx+0.5+0.16*\i},{3.5+0.22*\j}) circle (1.5pt);
     }
     \node[tiny] at (\cx+1.05,3.16) {owned $+$ halo};
     \draw[corange!80, line width=0.9pt, -{Stealth[length=3pt]}] ({\cx+1.62},3.7) arc (-150:150:0.2);
     \node[tiny, text=corange!60!black] at (\cx+1.62,4.05) {$\mathbf{r}\!\to\!\mathbf{r}'$};
  }
  \node[font=\sffamily\fontsize{7.7}{9.2}\selectfont, text=cink] at (\PW/2,2.62) {forces $\mathbf{F}_i=-\partial E/\partial \mathbf{r}_i$ (autograd)};
  \node[tiny] at (\PW/2,2.22) {Velocity--Verlet integration};
  \draw[cteal!70, line width=0.7pt] (1.5,2.95) .. controls (1.5,2.6) .. (1.5,1.78)
        -- (4.3,1.78) .. controls (4.3,2.6) .. (4.3,2.95);
  \node[tag, fill=cteal!10, draw=cteal!35, text=cteal!60!black] at (\PW/2,1.78) {fixed-size All-Reduce: energy, $T$, virial};
  \node[chip, fill=cslate!8, draw=cslate!35, text=cslate!75!black] at (\PW/2,1.28) {global re-code every 100 steps};
  \node[note, text width=5.5cm] at (\PW/2,0.78) {each rank owns \& integrates its atoms};
  \node[tiny] at (\PW/2,0.42) {no per-step scatter/reduce};
  \end{scope}
\end{scope}

\begin{scope}[shift={(0,0)}]
  \panelframe{cteal}{d}{Multi-stream overlap}
  \begin{scope}[shift={(0,\CSHIFT)}]
  \node[circle, draw=cteal!60, fill=cteal!18, minimum size=0.32cm] (cR) at (2.0,4.62) {};
  \node[circle, draw=black!30, fill=white, minimum size=0.28cm] (nL) at (1.45,4.62) {};
  \node[circle, draw=black!30, fill=white, minimum size=0.28cm] (nR) at (2.55,4.62) {};
  \draw[cteal!70, line width=0.6pt, {Stealth[length=2.5pt]}-{Stealth[length=2.5pt]}] (nL)--(cR);
  \draw[cteal!70, line width=0.6pt, {Stealth[length=2.5pt]}-{Stealth[length=2.5pt]}] (cR)--(nR);
  \node[tiny, anchor=west] at (2.85,4.62) {$\le k$ spatial peers, $k \ll K$};
  \node[tiny, anchor=west, text=corange!60!black] at (1.3,4.06) {async launch};
  \node[tiny, anchor=west, text=cslate!60] at (3.55,4.06) {remote data arrives};
  \node[tiny, anchor=east, text=cslate!70] at (1.18,3.62) {comm};
  \node[tiny, anchor=east, text=cslate!70] at (1.18,2.98) {compute};
  \draw[rounded corners=1pt, fill=corange!70, draw=corange!90!black, line width=0.3pt] (1.3,3.47) rectangle (1.55,3.77);
  \draw[rounded corners=1pt, fill=cteal!24, draw=cteal!55, line width=0.4pt] (1.55,3.47) rectangle (3.9,3.77);
  \node[font=\sffamily\fontsize{6.38}{7.26}\selectfont, text=cteal!55!black] at (2.72,3.62) {remote exchange};
  \draw[rounded corners=1pt, fill=cblue!20, draw=cblue!55, line width=0.4pt] (1.3,2.83) rectangle (3.35,3.13);
  \node[font=\sffamily\fontsize{6.38}{7.26}\selectfont, text=cblue!60!black] at (2.32,2.98) {local branch};
  \draw[rounded corners=1pt, fill=cblue!45, draw=cblue!60, line width=0.4pt] (3.9,2.83) rectangle (4.9,3.13);
  \node[font=\sffamily\fontsize{6.38}{7.26}\selectfont, text=white] at (4.4,2.98) {remote};
  \draw[black!30, dash pattern=on 1.5pt off 1.5pt] (3.9,2.55) -- (3.9,3.95);
  \draw[{Stealth[length=2.5pt]}-{Stealth[length=2.5pt]}, cgreen!55!black, line width=0.5pt] (1.55,2.55) -- (3.35,2.55);
  \node[tiny, text=cgreen!45!black] at (2.45,2.37) {overlap window};
  \draw[fill=cblue!20, draw=cblue!55, rounded corners=1pt] (1.2,1.93) rectangle (1.42,2.11);
  \node[tiny, anchor=west] at (1.5,2.02) {local compute};
  \draw[fill=cteal!24, draw=cteal!55, rounded corners=1pt] (3.3,1.93) rectangle (3.52,2.11);
  \node[tiny, anchor=west] at (3.6,2.02) {remote exchange};
  \node[note, text width=5.5cm] at (\PW/2,1.38) {remote All-to-All hidden under local compute};
  \node[chip, fill=cteal!10, draw=cteal!40, text=cteal!55!black] at (\PW/2,0.82) {\texttt{pre}/\texttt{post}: same overlap fwd \& bwd};
  \node[tiny] at (\PW/2,0.4) {launch order decouples scheduling from readiness};
  \end{scope}
\end{scope}

\begin{scope}[shift={(\colC,0)}]
  \panelframe{cblue}{f}{\ifdefined\ifarxiv Scaling set by locality\else Scaling bounded by locality\fi}
  \begin{scope}[shift={(0,\CSHIFT)}]
  \fill[cblue!5] (1.15,1.7) rectangle (3.55,4.4);
  \node[font=\sffamily\fontsize{7.7}{9.2}\selectfont, text=cblue!60!black] at (2.1,4.18) {demonstrated};
  \draw[->,black!45, line width=0.6pt] (1.15,1.7) -- (5.45,1.7);
  \draw[->,black!45, line width=0.6pt] (1.15,1.7) -- (1.15,4.5);
  \node[note, rotate=90, anchor=south] at (0.72,3.05) {throughput};
  \foreach \x/\lbl in {1.6/64, 2.25/128, 2.9/256, 3.55/512}{
     \draw[black!35, line width=0.4pt] (\x,1.66) -- (\x,1.74);
     \node[tiny, anchor=north] at (\x,1.6) {\lbl};}
  \node[note, anchor=north] at (3.3,1.30) {GPUs (log)};
  \draw[black!40, dash pattern=on 3pt off 2pt, line width=0.7pt] (1.15,1.7) -- (4.55,3.95);
  \draw[black!40, dash pattern=on 3pt off 2pt, -{Stealth[length=4pt]}] (4.55,3.95) -- (5.0,4.25);
  \node[note, text=black!45, anchor=east] at (5.58,4.42) {extrapolates};
  \node[tiny, text=black!45, rotate=33] at (4.0,3.85) {ideal};
  \draw[cblue, line width=1.2pt] (1.15,1.7) -- (1.6,1.99) -- (2.25,2.39) -- (2.9,2.79) -- (3.55,3.13);
  \foreach \p in {(1.6,1.99),(2.25,2.39),(2.9,2.79),(3.55,3.13)}{\fill[cblue] \p circle (1.6pt);}
  \node[tiny, text=cblue!60!black, anchor=west] at (3.62,3.21) {512 GPUs};
  \node[chip, fill=cgreen!12, draw=cgreen!45, text=cgreen!45!black] at (2.0,3.55) {77--90\% efficiency};
  \node[note, text width=5.6cm] at (\PW/2,0.72) {no ceiling observed through 512 GPUs};
  \end{scope}
\end{scope}

\end{tikzpicture}}
\caption{\textbf{Overview of the algorithm--system co-design.} \textbf{a},~Equal-count cut of a 1D space-filling-curve order (Hilbert shown), giving invariant tensor shapes and \ifdefined\ifarxiv a peer set growing as roughly $K^{0.5}$ rather than $K$\else geometry-bounded peers\fi. \textbf{b},~Per-GPU E2Former~V2 stack: sparse neighbor gather, Clebsch--Gordan tensor products, equivariant attention over irreps up to $l_{\max}$, stacked to a \ifdefined\ifarxiv $23$\,\AA{}\else $20$\,\AA$+$\fi{} receptive field. \textbf{c},~Three-level neighbor filter---AABB, balanced chunking, exact FAISS search, conservative throughout---with cross-step cache. \textbf{d},~Communication and compute on separate streams, the \ifdefined\ifarxiv overlapped\else bounded\fi{} All-to-All hidden under local work in both passes. \textbf{e},~Per-rank on-GPU integration (Velocity--Verlet, autograd forces $\mathbf{F}_i=-\partial E/\partial\mathbf{r}_i$), synchronizing a fixed handful of scalars, re-partitioning every $100$ steps. \textbf{f},~Measured weak scaling against the ideal linear reference (Fig.~\ref{fig:e2e_weak_scaling}).}
\label{fig:main_architecture}
\end{figure*}


==> figures/md_engine_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}
\definecolor{cred}{HTML}{C0504D}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  proc/.style   ={rounded corners=3pt, draw=black!35, line width=0.5pt, align=center,
                  inner sep=3pt, font=\sffamily\footnotesize, text width=3.05cm, minimum height=0.95cm},
  r0/.style     ={proc, fill=corange!20},
  r0b/.style    ={proc, fill=corange!14, dash pattern=on 2pt off 1.6pt},
  rks/.style    ={proc, fill=cblue!12},
  loc/.style    ={proc, fill=cgreen!16},
  bigarr/.style ={-{Latex[length=2.8mm]}, line width=2.2pt, draw=cred},
  thinarr/.style={-{Latex[length=2.2mm]}, line width=0.8pt, draw=cslate, dash pattern=on 2pt off 1.6pt},
  looparr/.style={-{Latex[length=2.2mm]}, line width=1.0pt, draw=cgreen!60!black},
  elab/.style   ={font=\sffamily\fontsize{6.6}{7.6}\selectfont, align=center},
  badr/.style   ={rounded corners=2pt, fill=cred!12, draw=cred!50, line width=0.5pt, inner sep=2.5pt,
                  font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont, text=cred!80!black},
  badg/.style   ={rounded corners=2pt, fill=cgreen!16, draw=cgreen!55!black, line width=0.5pt, inner sep=2.5pt,
                  font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont, text=cgreen!40!black},
  hot/.style    ={font=\sffamily\bfseries\fontsize{6}{7}\selectfont, text=cred!85!black},
  hdr/.style    ={font=\sffamily\bfseries\small, text=cink},
]

\def\W{7.6} \def\H{6.45} \def\GAP{0.9} \def\cx{2.55} \def\PYS{2.35} \def\RH{1.9}
\def\Wtot{16.1} 

\begin{scope}[yshift=\PYS cm]
  \draw[rounded corners=6pt, black!16, line width=0.7pt] (0,0) rectangle (\W,\H);
  \draw[black!12, line width=0.5pt] (0,\H-0.72) -- (\W,\H-0.72);
  \node[hdr, anchor=west] at (0.22,\H-0.38) {\textbf{a}\;\; Conventional MD engine};
  \node[badr, anchor=east] at (\W-0.18,\H-0.38) {$O(N)$ / step};

  \node[r0]  (a0) at (\cx,\H-1.55) {\textbf{rank 0:} SFC encode $+$ atom partition};
  \node[rks] (ar) at (\cx,\H-3.55) {ranks $0\ldots K{-}1$: distributed inference $\Rightarrow$ forces};
  \node[r0]  (ai) at (\cx,\H-5.55) {\textbf{rank 0:} integrate $\Rightarrow$ update positions};

  \node[hot, anchor=west] at (a0.east) {\,serial hub};
  \node[hot, anchor=west] at (ai.east) {\,serial hub};

  \draw[bigarr] (a0) -- (ar) node[elab, text=cred, midway, anchor=west, xshift=5pt, text width=2.3cm] {scatter positions\\ $1 \to K$};
  \draw[bigarr] (ar) -- (ai) node[elab, text=cred, midway, anchor=west, xshift=5pt, text width=2.3cm] {reduce forces\\ $K \to 1$};
  \draw[thinarr] (ai.west) .. controls (0.42,\H-5.55) and (0.42,\H-1.55) .. (a0.west)
        node[elab, text=cslate, midway, anchor=east, xshift=-2pt, text width=1.0cm] {next step};
\end{scope}

\begin{scope}[xshift={(\W+\GAP)*1cm}, yshift=\PYS cm]
  \draw[rounded corners=6pt, black!16, line width=0.7pt] (0,0) rectangle (\W,\H);
  \draw[black!12, line width=0.5pt] (0,\H-0.72) -- (\W,\H-0.72);
  \node[hdr, anchor=west] at (0.22,\H-0.38) {\textbf{b}\;\; Decentralized on-GPU engine};
  \node[badg, anchor=east] at (\W-0.18,\H-0.38) {fixed size / step};

  \node[r0b] (b0) at (\cx,\H-1.55) {\textbf{rank 0:} SFC encode $+$ partition \textit{(once per re-partition)}};
  \node[rks] (br) at (\cx,\H-3.55) {ranks $0\ldots K{-}1$: distributed inference $\Rightarrow$ forces};
  \node[loc] (bl) at (\cx,\H-5.55) {\textbf{each rank:} local integrate on GPU};
  \node[hot, text=cgreen!40!black, anchor=west] at (bl.east) {\,parallel};

  \draw[thinarr] (b0) -- (br) node[elab, text=cslate, midway, anchor=west, xshift=5pt, text width=2.3cm] {scatter once /\\ re-partition $1\to K$};
  \draw[looparr] (br) -- (bl);
  \draw[looparr] (bl.east) .. controls +(1.1,0.35) and +(1.1,-0.35) .. (br.east)
        node[elab, text=cgreen!45!black, midway, anchor=west, xshift=2pt, text width=2.0cm] {$\times 100$ steps ($\approx$50\,fs): local update $+$ fixed-size sync};
  \draw[thinarr] (bl.west) .. controls (0.42,\H-5.55) and (0.42,\H-1.55) .. (b0.west)
        node[elab, text=cslate, midway, anchor=east, xshift=-2pt, text width=1.05cm] {gather every $100$ steps};
\end{scope}

\begin{scope}
  \def\cA{2.35} \def\cB{8.0} \def\cC{13.4}   \fill[cred!6,   rounded corners=3pt] (5.05,0.02) rectangle (10.55,\RH);
  \fill[cgreen!7, rounded corners=3pt] (10.75,0.02) rectangle (\Wtot,\RH);
  \draw[rounded corners=3pt, black!14, line width=0.6pt] (0,0.02) rectangle (\Wtot,\RH);
  \node[font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont, text=cred!80!black]   at (\cB,\RH-0.22) {Conventional};
  \node[font=\sffamily\bfseries\fontsize{7.4}{8.6}\selectfont, text=cgreen!42!black] at (\cC,\RH-0.22) {Ours};
  \draw[black!12, line width=0.5pt] (0,\RH-0.44) -- (\Wtot,\RH-0.44);
  \foreach \y/\lab/\cv/\ov in {      1.18/{Inter-rank comm / step}/{$O(N)$: $1\!\to\!K$ scatter $+$ $K\!\to\!1$ reduce}/{fixed size: sync signal},
      0.70/{Rank-0 work / step}/{integrates \emph{every} atom (serial hub)}/{idle between re-partitions},
      0.24/{CPU\,$\leftrightarrow$\,GPU transfer / step}/{every step}/{none --- fully on-GPU}  }{    \node[anchor=west, font=\sffamily\fontsize{7}{8.4}\selectfont, text=cink]            at (0.18,\y) {\lab};
    \node[font=\sffamily\fontsize{7}{8.4}\selectfont, text=cred!80!black, align=center]   at (\cB,\y) {\cv};
    \node[font=\sffamily\fontsize{7}{8.4}\selectfont, text=cgreen!40!black, align=center] at (\cC,\y) {$\checkmark$\,\,\ov};
  }
\end{scope}

\end{tikzpicture}}
\caption{\textbf{Conventional versus decentralized molecular-dynamics engine.}
\textbf{a},~A standard distributed loop is rank-0 centric: each step scatters atom positions from rank~0 to all ranks ($1\!\to\!K$), runs distributed inference, reduces all forces back to rank~0 ($K\!\to\!1$), and lets rank~0 integrate and re-encode. The two collective hot spots through rank~0 form a communication bottleneck, and the serial curve encoding and integration on rank~0 form a compute bottleneck---both worsening with system size.
\textbf{b},~Our engine keeps every operation on the GPU. After the initial scatter, each rank integrates its own atoms locally using the globally computed forces and emits only a fixed-size synchronization signal, eliminating the per-step $K\!\to\!1$ reduction and the central integration. A global gather and re-partition are performed only every $100$ steps ($\approx\!50$\,fs at the $0.5$\,fs step), which is safe because atoms move far less than the neighbor-search margin over that interval (Section~\ref{sec:morton_partition}).
The scorecard contrasts the two engines per step: the decentralized design removes the $O(N)$ collective bottlenecks, the rank-0 serial-compute bottleneck, and the per-step CPU--GPU transfers entirely.}
\label{fig:md_engine}
\end{figure*}


==> figures/mempool_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}

\newcommand{\mpcard}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\SW,\SH);
    \fill[white] (0,0) rectangle (\SW,\SH);
    \fill[#1!9] (0,\SH-\HB) rectangle (\SW,\SH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.6pt] (0,0) rectangle (\SW,\SH);
  \draw[#1!35, line width=0.5pt] (0,\SH-\HB) -- (\SW,\SH-\HB);
  \node[anchor=west, font=\sffamily\bfseries\normalsize, text=#1!85!black] at (0.22,\SH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\small, text=cink] at (0.62,\SH-\HB/2) {#3};
}
\newcommand{\mpseg}[6]{  \draw[fill=#4, draw=black!35, line width=0.3pt, rounded corners=1pt] (#1,{#3-0.15}) rectangle (#2,{#3+0.15});
  \node[font=\sffamily\fontsize{5.8}{6.4}\selectfont, text=#6] at ({(#1+#2)/2},#3) {#5};
}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={inner sep=1.2pt},
  slab/.style={font=\sffamily\fontsize{7.8}{9}\selectfont, text=cslate, align=center},
  ssub/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=cslate, align=center},
  glab/.style={font=\sffamily\fontsize{6.6}{7.4}\selectfont, text=cslate, align=center},
  chip/.style={rounded corners=2.5pt, font=\sffamily\fontsize{8}{9.5}\selectfont, inner sep=3.5pt},
  flow/.style={-{Stealth[length=6pt,width=5pt]}, line width=1pt, cslate!80},
  x=1cm,y=1cm,
]
\def\SW{5.0}\def\SH{5.85}\def\HB{0.6}
\def\Ax{0.2}\pgfmathsetmacro{\Bx}{\Ax+\SW+0.5}\pgfmathsetmacro{\Cx}{\Ax+2*(\SW+0.5)}
\pgfmathsetmacro{\fullW}{\Cx+\SW}\pgfmathsetmacro{\mid}{\SH/2}

\node[anchor=base, font=\sffamily\bfseries\large, text=cink] at (\fullW/2,\SH+0.6)
   {Pooled buffer management with one-time registration};
\draw[black!15, line width=0.5pt] (0,\SH+0.36) -- (\fullW,\SH+0.36);

\draw[flow] (\Ax+\SW+0.06,\mid) -- (\Bx-0.06,\mid);
\draw[flow] (\Bx+\SW+0.06,\mid) -- (\Cx-0.06,\mid);

\begin{scope}[shift={(\Ax,0)}]
  \mpcard{corange}{a}{Naive: per-round setup}
  \foreach \r/\yy in {1/4.55,2/3.95,3/3.35}{
     \node[ssub, anchor=east] at (0.78,\yy) {R\r};
     \mpseg{0.9}{1.5}{\yy}{corange!75}{alloc}{white}
     \mpseg{1.5}{2.3}{\yy}{corange!55}{MR reg}{white}
     \mpseg{2.3}{3.55}{\yy}{cblue!28}{transfer}{cblue!55!black}
     \mpseg{3.55}{4.1}{\yy}{cslate!30}{free}{cslate!70!black}}
  \node[ssub] at (\SW/2,2.78) {$\vdots$\ \ repeated every round};
  \foreach \fx in {0.95,1.35,1.9,2.45,3.0}{\fill[corange!22] (\fx,2.16) rectangle (\fx+0.22,2.36);}
  \node[glab, text=corange!60!black] at (\SW/2,1.95) {short-lived buffers $\Rightarrow$ fragmentation};
  \node[slab, text width=4.6cm] at (\SW/2,1.28) {alloc \& MR registration\\on the critical path};
  \node[chip, fill=corange!12, draw=corange!45, text=corange!60!black] at (\SW/2,0.66) {repeated setup, fragmented};
\end{scope}

\begin{scope}[shift={(\Bx,0)}]
  \mpcard{cslate}{b}{One-time pool initialization}
  \node[circle, fill=cslate!70, text=white, font=\sffamily\bfseries\fontsize{6.6}{7.4}\selectfont, inner sep=1.3pt] at (0.5,4.62) {1};
  \node[ssub, anchor=west] at (0.78,4.62) {allocate contiguous pool (once)};
  \foreach \i in {0,...,5}{\fill[cteal!22] ({0.7+0.68*\i},3.95) rectangle ({0.7+0.68*\i+0.6},4.32);}
  \draw[cteal!55, line width=0.7pt, rounded corners=1.5pt] (0.7,3.95) rectangle (4.78,4.32);
  \node[glab] at (\SW/2,3.74) {one contiguous device-memory pool};
  \draw[flow, line width=0.7pt] (\SW/2,3.6) -- (\SW/2,3.3);
  \node[circle, fill=cslate!70, text=white, font=\sffamily\bfseries\fontsize{6.6}{7.4}\selectfont, inner sep=1.3pt] at (0.5,3.06) {2};
  \node[ssub, anchor=west] at (0.78,3.06) {register pinned MR (once)};
  \draw[rounded corners=3pt, cteal!50, fill=cteal!10, line width=0.7pt] (0.7,1.98) rectangle (4.78,2.74);
  \node[ssub, text=cteal!50!black, align=center] at (\SW/2,2.36) {pre-registered pinned MR\\$+$ symmetric memory};
  \node[slab, text width=4.5cm] at (\SW/2,1.32) {done outside the steady-state path};
  \node[chip, fill=cteal!12, draw=cteal!45, text=cteal!55!black] at (\SW/2,0.66) {pooled, pre-registered, reusable};
\end{scope}

\begin{scope}[shift={(\Cx,0)}]
  \mpcard{cblue}{c}{Fast-path reuse}
  \draw[rounded corners=2pt, cteal!50, fill=cteal!12, line width=0.6pt] (0.85,4.74) rectangle (4.15,5.04);
  \node[glab, text=cteal!50!black] at (2.5,4.89) {pre-registered pool};
  \foreach \r/\yy in {1/4.2,2/3.62,3/3.04}{
     \node[ssub, anchor=east] at (0.78,\yy) {R\r};
     \mpseg{0.9}{1.55}{\yy}{cteal!32}{borrow}{cteal!50!black}
     \mpseg{1.55}{2.95}{\yy}{cblue!28}{transfer}{cblue!55!black}
     \mpseg{2.95}{3.6}{\yy}{cslate!22}{return}{cslate!70!black}
     \draw[cteal!45, line width=0.4pt, -{Stealth[length=2pt]}] (1.2,4.69) -- (1.2,\yy+0.16);}
  \node[ssub] at (\SW/2,2.5) {$\vdots$\ \ no alloc / registration};
  \node[slab, text width=4.5cm] at (\SW/2,1.32) {borrow and return buffers from the pool};
  \node[chip, fill=cblue!12, draw=cblue!45, text=cblue!60!black] at (\SW/2,0.66) {no registration latency};
\end{scope}

\draw[black!15, line width=0.5pt] (\Ax,-0.25) -- (\fullW,-0.25);
\def\ly{-0.74}
\draw[fill=corange!72, draw=corange!90!black, rounded corners=1pt] (\Ax+0.12,\ly-0.12) rectangle (\Ax+0.42,\ly+0.12);
\node[ssub, anchor=west] at (\Ax+0.52,\ly) {alloc $+$ MR registration (setup)};
\draw[fill=cblue!28, draw=cblue!60, rounded corners=1pt] (\Ax+4.55,\ly-0.12) rectangle (\Ax+4.85,\ly+0.12);
\node[ssub, anchor=west] at (\Ax+4.95,\ly) {payload transfer};
\draw[fill=cteal!32, draw=cteal!60, rounded corners=1pt] (\Ax+7.3,\ly-0.12) rectangle (\Ax+7.6,\ly+0.12);
\node[ssub, anchor=west] at (\Ax+7.7,\ly) {borrow / return};
\def\cbx{10.6}
\node[ssub, anchor=east] at (\cbx-0.16,-0.52) {naive};
\mpseg{\cbx}{\cbx+0.7}{-0.52}{corange!72}{}{white}
\mpseg{\cbx+0.7}{\cbx+1.6}{-0.52}{corange!55}{}{white}
\mpseg{\cbx+1.6}{\cbx+3.0}{-0.52}{cblue!28}{}{cblue!55!black}
\mpseg{\cbx+3.0}{\cbx+3.6}{-0.52}{cslate!30}{}{cslate}
\node[ssub, anchor=east] at (\cbx-0.16,-1.02) {ours};
\mpseg{\cbx}{\cbx+0.45}{-1.02}{cteal!32}{}{cteal}
\mpseg{\cbx+0.45}{\cbx+1.85}{-1.02}{cblue!28}{}{cblue!55!black}
\mpseg{\cbx+1.85}{\cbx+2.25}{-1.02}{cslate!22}{}{cslate}
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, cgreen!55!black, line width=0.6pt] (\cbx+2.25,-1.32) -- (\cbx+3.6,-1.32);
\node[glab, text=cgreen!40!black, anchor=north] at ({\cbx+2.92},-1.36) {setup off critical path};

\end{tikzpicture}}
\caption{\textbf{Pooled buffer management with one-time registration.}
\textbf{a},~Allocating buffers and performing Memory-Region (MR) registration on the critical path of every communication round incurs repeated setup cost and leaves scattered, short-lived buffers that fragment device memory.
\textbf{b},~We instead allocate a single contiguous device-memory pool once and pre-register it as a pinned MR (together with symmetric-memory registration), entirely outside the steady-state path.
\textbf{c},~During communication, buffers are borrowed from and returned to the pool with no further allocation or registration, removing dynamic-registration latency from every transfer and leaving only the useful payload on the critical path.}
\label{fig:mempool}
\end{figure*}


==> figures/multilevel_search_l2detail_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}
\definecolor{cplum}{HTML}{8E6BB0}

\providecommand{\scard}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\SW,\SH);
    \fill[white] (0,0) rectangle (\SW,\SH);
    \fill[#1!10] (0,\SH-\HB) rectangle (\SW,\SH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.55pt] (0,0) rectangle (\SW,\SH);
  \draw[#1!32, line width=0.5pt] (0,\SH-\HB) -- (\SW,\SH-\HB);
  \node[circle, fill=#1!80!black, text=white, font=\sffamily\bfseries\footnotesize, inner sep=1.5pt] at (0.4,\SH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\footnotesize, text=cink] at (0.72,\SH-\HB/2) {#3};
}
\providecommand{\atomscene}{  \fill[cblue!7]  (\scx,\scmy) rectangle (\scmx,\scyy);
  \fill[cteal!7]  (\scmx,\scmy) rectangle (\scxx,\scyy);
  \fill[cgreen!7] (\scx,\scy) rectangle (\scmx,\scmy);
  \fill[corange!7](\scmx,\scy) rectangle (\scxx,\scmy);
  \draw[black!15, line width=0.4pt] (\scx,\scy) rectangle (\scxx,\scyy);
  \draw[black!12, line width=0.3pt] (\scmx,\scy)--(\scmx,\scyy) (\scx,\scmy)--(\scxx,\scmy);
  \node[glab, text=black!35] at (\scx+0.14,\scyy-0.13) {D0};
  \node[glab, text=black!35] at (\scxx-0.14,\scyy-0.13) {D1};
  \node[glab, text=black!35] at (\scx+0.14,\scy+0.13) {D2};
  \node[glab, text=black!35] at (\scxx-0.14,\scy+0.13) {D3};
}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={inner sep=1.2pt},
  slab/.style={font=\sffamily\fontsize{7.8}{9}\selectfont, text=cslate, align=center},
  ssub/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=cslate, align=center},
  glab/.style={font=\sffamily\fontsize{6.8}{7.6}\selectfont, text=cslate, align=center},
  chip/.style={rounded corners=2.5pt, font=\sffamily\fontsize{8.4}{9.6}\selectfont,
               inner sep=2.5pt},     flow/.style={-{Stealth[length=6pt,width=5pt]}, line width=1pt, cslate!80},
  x=1cm,y=1cm,
]
\def\DW{4.3}\def\DH{3.75}
\def\Dax{1.35}\pgfmathsetmacro{\Dbx}{1.35+\DW+0.5}\pgfmathsetmacro{\Dcx}{1.35+2*(\DW+0.5)}
\def\Wby{2.45}\pgfmathsetmacro{\WOby}{\Wby+\DH+0.5}
\pgfmathsetmacro{\fullW}{\Dcx+\DW+1.15}
\pgfmathsetmacro{\WOmid}{\WOby+\DH/2}
\pgfmathsetmacro{\Wmid}{\Wby+\DH/2}
\pgfmathsetmacro{\WOarr}{\WOby+2.05}\pgfmathsetmacro{\Warr}{\Wby+2.05}
\def\scx{0.78}\def\scxx{3.5}\def\scy{1.3}\def\scyy{3.04}
\pgfmathsetmacro{\scmx}{(\scx+\scxx)/2}\pgfmathsetmacro{\scmy}{(\scy+\scyy)/2}
\def\pyA{0.92}\def\pyB{0.48}
\def\Qone{(1.2,1.72),(1.42,1.78),(1.28,1.98),(1.5,2.0)}
\def\Qtwo{(1.32,2.38),(1.54,2.5),(1.7,2.32),(1.46,2.66)}
\def\Qthree{(1.98,1.82),(2.2,1.98),(2.04,2.22),(2.26,2.28),(2.1,2.5)}
\def\Qout{(0.92,2.6),(3.14,2.64),(3.16,1.68)}

\node[fill=corange!72, text=white, rounded corners=3.5pt, font=\sffamily\bfseries\small,
      rotate=90, minimum width=3.3cm, minimum height=0.5cm, inner sep=1pt] at (0.72,\WOmid) {Without chunking};
\node[fill=cteal!68, text=white, rounded corners=3.5pt, font=\sffamily\bfseries\small,
      rotate=90, minimum width=3.3cm, minimum height=0.5cm, inner sep=1pt] at (0.72,\Wmid) {With chunking};
\draw[flow] (\Dax+\DW+0.04,\WOarr) -- (\Dbx-0.04,\WOarr);
\draw[flow] (\Dbx+\DW+0.04,\WOarr) -- (\Dcx-0.04,\WOarr);
\draw[flow] (\Dax+\DW+0.04,\Warr) -- (\Dbx-0.04,\Warr);
\draw[flow] (\Dbx+\DW+0.04,\Warr) -- (\Dcx-0.04,\Warr);

\begin{scope}[shift={(\Dax,\WOby)}]
  \def\SW{4.3}\def\SH{3.75}\def\HB{0.56}
  \scard{corange}{a}{SFC rank partition}
  \atomscene
  \foreach \p in \Qone {\fill[cslate!78] \p circle (2.6pt);}
  \foreach \p in \Qtwo {\fill[cslate!78] \p circle (2.6pt);}
  \foreach \p in \Qthree {\fill[cslate!78] \p circle (2.6pt);}
  \foreach \p in \Qout {\fill[corange!85] \p circle (3pt);}
  \node[slab, text width=3.9cm] at (\SW/2,\pyA) {queries owned by rank $k$};
  \node[ssub, text width=3.9cm] at (\SW/2,\pyB) {compact core $+$ a few outliers};
\end{scope}
\begin{scope}[shift={(\Dbx,\WOby)}]
  \def\SW{4.3}\def\SH{3.75}\def\HB{0.56}
  \scard{corange}{b}{AABB candidate filtering}
  \foreach \cx in {1.0,1.42,1.84,2.26,2.68,3.1}\foreach \cy in {1.46,1.82,2.18,2.54,2.9}{
     \fill[black!15] (\cx,\cy) circle (1.9pt);}
  \draw[corange!75, dash pattern=on 3.5pt off 2.5pt, line width=1.1pt, rounded corners=2.5pt] (0.84,1.32) rectangle (3.34,2.96);
  \draw[cslate!55, dotted, line width=0.8pt] (1.7,2.1) circle (0.4);
  \node[glab, text=cslate!70] at (1.7,1.58) {$r_c$};
  \foreach \p in \Qone {\fill[cslate!78] \p circle (2.3pt);}
  \foreach \p in \Qtwo {\fill[cslate!78] \p circle (2.3pt);}
  \foreach \p in \Qthree {\fill[cslate!78] \p circle (2.3pt);}
  \foreach \p in \Qout {\fill[corange!85] \p circle (2.7pt);}
  \node[slab, text width=3.9cm] at (\SW/2,\pyA) {one AABB stretched over outliers};
  \node[ssub, text width=3.9cm] at (\SW/2,\pyB) {large candidate set $C$};
\end{scope}
\begin{scope}[shift={(\Dcx,\WOby)}]
  \def\SW{4.3}\def\SH{3.75}\def\HB{0.56}
  \scard{corange}{c}{FAISS range search}
  \def\gx{1.18}\def\gy{1.42}\def\gw{2.0}\def\gh{1.4}
  \fill[corange!18] (\gx,\gy) rectangle (\gx+\gw,\gy+\gh);
  \foreach \i in {0,...,4}{\draw[black!18,line width=0.35pt] (\gx,{\gy+\gh*\i/4}) -- (\gx+\gw,{\gy+\gh*\i/4});}
  \foreach \i in {0,...,5}{\draw[black!18,line width=0.35pt] ({\gx+\gw*\i/5},\gy) -- ({\gx+\gw*\i/5},\gy+\gh);}
  \draw[corange!70, line width=0.9pt] (\gx,\gy) rectangle (\gx+\gw,\gy+\gh);
  \node[glab, rotate=90] at (\gx-0.22,{\gy+\gh/2}) {queries $Q$};
  \node[glab] at ({\gx+\gw/2},\gy+\gh+0.22) {candidates $C$};
  \node[slab, text width=3.9cm] at (\SW/2,\pyA) {\emph{all} $Q\!\times\!C$ pairs scored};
  \node[chip, fill=corange!12, draw=corange!45, text=corange!60!black] at (\SW/2,\pyB) {cost $\propto Q\,C$};
\end{scope}

\begin{scope}[shift={(\Dax,\Wby)}]
  \def\SW{4.3}\def\SH{3.75}\def\HB{0.56}
  \scard{cteal}{d}{Recursive bisection}
  \atomscene
  \draw[cslate!45, dash pattern=on 2.5pt off 2pt, line width=0.6pt] (1.78,1.55)--(1.78,2.75);
  \draw[cslate!45, dash pattern=on 2.5pt off 2pt, line width=0.6pt] (1.12,2.15)--(1.84,2.15);
  \foreach \p in \Qone {\fill[cblue!82] \p circle (2.6pt);}
  \foreach \p in \Qtwo {\fill[cteal!82] \p circle (2.6pt);}
  \foreach \p in \Qthree {\fill[cgreen!82] \p circle (2.6pt);}
  \foreach \p in \Qout {\fill[corange!85] \p circle (3pt);}
  \node[slab, text width=3.9cm] at (\SW/2,\pyA) {longest-axis split into $Q_1\!\ldots\!Q_4$};
  \node[ssub, text width=3.9cm] at (\SW/2,\pyB) {same atoms, chunked};
\end{scope}
\begin{scope}[shift={(\Dbx,\Wby)}]
  \def\SW{4.3}\def\SH{3.75}\def\HB{0.56}
  \scard{cteal}{e}{Per-chunk AABB filtering}
  \draw[cblue!75, dash pattern=on 2.5pt off 2pt, line width=0.8pt, rounded corners=2pt] (1.06,1.58) rectangle (1.62,2.12);
  \draw[cteal!75, dash pattern=on 2.5pt off 2pt, line width=0.8pt, rounded corners=2pt] (1.2,2.24) rectangle (1.82,2.78);
  \draw[cgreen!75, dash pattern=on 2.5pt off 2pt, line width=0.8pt, rounded corners=2pt] (1.86,1.68) rectangle (2.42,2.64);
  \foreach \p in {(1.16,1.68),(1.52,1.7),(1.3,2.04)}{\fill[black!15] \p circle (1.8pt);}
  \foreach \p in {(1.28,2.34),(1.74,2.7),(1.4,2.6)}{\fill[black!15] \p circle (1.8pt);}
  \foreach \p in {(1.94,1.76),(2.34,1.78),(2.1,2.58)}{\fill[black!15] \p circle (1.8pt);}
  \foreach \px/\py in {0.92/2.6,3.14/2.64,3.16/1.68}{
     \draw[corange!75, dash pattern=on 2.5pt off 2pt, line width=0.7pt] ({\px-0.2},{\py-0.2}) rectangle ({\px+0.2},{\py+0.2});}
  \foreach \p in \Qone {\fill[cblue!82] \p circle (2.3pt);}
  \foreach \p in \Qtwo {\fill[cteal!82] \p circle (2.3pt);}
  \foreach \p in \Qthree {\fill[cgreen!82] \p circle (2.3pt);}
  \foreach \p in \Qout {\fill[corange!85] \p circle (2.7pt);}
  \node[slab, text width=3.9cm] at (\SW/2,\pyA) {tight per-chunk AABBs isolate outliers};
  \node[ssub, text width=3.9cm] at (\SW/2,\pyB) {small $C_i\!\ll\! C$};
\end{scope}
\begin{scope}[shift={(\Dcx,\Wby)}]
  \def\SW{4.3}\def\SH{3.75}\def\HB{0.56}
  \scard{cteal}{f}{FAISS range search}
  \def\gx{1.18}\def\gy{1.42}\def\gw{2.0}\def\gh{1.4}
  \foreach \i/\c in {0/cblue,1/cteal,2/cgreen,3/corange}{
     \fill[\c!22] ({\gx+\gw*\i/4},{\gy+\gh*\i/4}) rectangle ({\gx+\gw*(\i+1)/4},{\gy+\gh*(\i+1)/4});}
  \foreach \i in {0,...,4}{\draw[black!16,line width=0.35pt] (\gx,{\gy+\gh*\i/4}) -- (\gx+\gw,{\gy+\gh*\i/4});
     \draw[black!16,line width=0.35pt] ({\gx+\gw*\i/4},\gy) -- ({\gx+\gw*\i/4},\gy+\gh);}
  \draw[cteal!70, line width=0.9pt] (\gx,\gy) rectangle (\gx+\gw,\gy+\gh);
  \node[glab, rotate=90] at (\gx-0.22,{\gy+\gh/2}) {chunks $Q_i$};
  \node[glab] at ({\gx+\gw/2},\gy+\gh+0.22) {local $C_i$};
  \node[slab, text width=3.9cm] at (\SW/2,\pyA) {block-diagonal pairs only};
  \node[chip, fill=cteal!12, draw=cteal!45, text=cteal!60!black] at (\SW/2,\pyB) {cost $\propto\!\sum_i Q_i C_i$};
\end{scope}

\draw[black!15, line width=0.5pt] (\Dax,2.18) -- (\fullW,2.18);
\def\ly{1.7}
\fill[cslate!78] (\Dax+0.12,\ly) circle (2.4pt);
\node[ssub, anchor=west] at (\Dax+0.3,\ly) {query};
\fill[black!15] (\Dax+1.45,\ly) circle (2.4pt);
\node[ssub, anchor=west] at (\Dax+1.63,\ly) {candidate};
\fill[corange!85] (\Dax+3.25,\ly) circle (2.4pt);
\node[ssub, anchor=west] at (\Dax+3.43,\ly) {outlier};
\draw[corange!75, dash pattern=on 2.5pt off 2pt, line width=0.7pt] (\Dax+4.6,\ly-0.14) rectangle (\Dax+5.0,\ly+0.14);
\node[ssub, anchor=west] at (\Dax+5.1,\ly) {AABB};
\draw[cslate!55, dotted, line width=0.8pt] (\Dax+6.35,\ly) circle (0.14);
\node[ssub, anchor=west] at (\Dax+6.56,\ly) {cutoff $r_c$};
\def\Cfx{12.35}\pgfmathsetmacro{\barx}{\Cfx-0.18}
\node[ssub, anchor=east] at (\barx,1.92) {$Q\,C$};
\draw[fill=corange!30, draw=corange!60, rounded corners=1.5pt] (\Cfx,1.8) rectangle (\Cfx+3.3,2.04);
\node[ssub, anchor=east] at (\barx,1.46) {$\textstyle\sum_i Q_iC_i$};
\draw[fill=cteal!35, draw=cteal!60, rounded corners=1.5pt] (\Cfx,1.34) rectangle (\Cfx+0.78,1.58);
\node[ssub, text=cteal!55!black, anchor=west] at (\Cfx+0.94,1.46) {$C_i\!\ll\! C$};

\end{tikzpicture}}
\caption{\textbf{Level~2 in detail: why chunking shrinks the candidate set.} The mechanism behind card~\textbf{b} of Fig.~\ref{fig:multilevel_search}.
\textbf{(a--c)}~\emph{Without chunking:} a single device-level AABB is stretched by a few spatial outliers, so the retained candidate set $C$ is large and the exact search scores \emph{all} $Q\times C$ pairs (\ifdefined\ifarxiv $\propto Q_{\mathrm{loc}}C_{\mathrm{cand}}$\else $\propto QC$\fi).
\textbf{(d--f)}~\emph{With chunking:} recursive bisection along the longest axis produces tight per-chunk AABBs that isolate those outliers, so only the block-diagonal $Q_i$--$C_i$ pairs are scored and the cost drops to $\sum_i Q_iC_i$ with \ifdefined\ifarxiv $C_i \ll C_{\mathrm{cand}}$\else $C_i \ll C$\fi. Same atoms in both rows.}
\label{fig:multilevel_search_detail}
\end{figure*}


==> figures/multilevel_search_overview_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}
\definecolor{cplum}{HTML}{8E6BB0}

\providecommand{\scard}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\SW,\SH);
    \fill[white] (0,0) rectangle (\SW,\SH);
    \fill[#1!10] (0,\SH-\HB) rectangle (\SW,\SH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.55pt] (0,0) rectangle (\SW,\SH);
  \draw[#1!32, line width=0.5pt] (0,\SH-\HB) -- (\SW,\SH-\HB);
  \node[circle, fill=#1!80!black, text=white, font=\sffamily\bfseries\footnotesize, inner sep=1.5pt] at (0.4,\SH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\footnotesize, text=cink] at (0.72,\SH-\HB/2) {#3};
}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={inner sep=1.2pt},
  glab/.style={font=\sffamily\fontsize{6.8}{7.6}\selectfont, text=cslate, align=center},
  chip/.style={rounded corners=2.5pt, font=\sffamily\fontsize{8.4}{9.6}\selectfont,
               inner sep=2.5pt},
  flow/.style={-{Stealth[length=6pt,width=5pt]}, line width=1pt, cslate!80},
  x=1cm,y=1cm,
]
\def\OW{4.7}\def\OH{3.16}
\def\Oax{0.2}\pgfmathsetmacro{\Obx}{0.2+\OW+1.05}\pgfmathsetmacro{\Ocx}{0.2+2*(\OW+1.05)}
\pgfmathsetmacro{\fullW}{\Ocx+\OW}
\pgfmathsetmacro{\Ovmid}{\OH/2}
\pgfmathsetmacro{\OabA}{(\Oax+\OW+\Obx)/2}\pgfmathsetmacro{\OabB}{(\Obx+\OW+\Ocx)/2}
\def\SD{-1.12}       \def\pyC{0.34}       

\draw[flow] (\Oax+\OW+0.06,\Ovmid) -- (\Obx-0.06,\Ovmid);
\draw[flow] (\Obx+\OW+0.06,\Ovmid) -- (\Ocx-0.06,\Ovmid);
\node[glab, text=cslate!85, text width=1.08cm] at (\OabA,\Ovmid+0.42) {sparse\\peer set};
\node[glab, text=cslate!85, text width=1.08cm] at (\OabB,\Ovmid+0.42) {per-chunk\\candidates};

\begin{scope}[shift={(\Oax,0)}]
  \def\SW{4.7}\def\SH{3.16}\def\HB{0.42}
  \scard{cblue}{a}{Inter-device AABB filtering}
  \begin{scope}[yshift={\SD*1cm}]
    \def\dx{0.4}\def\dxx{2.05}\def\dy{1.95}\def\dyy{3.85}
    \pgfmathsetmacro{\dmx}{(\dx+\dxx)/2}\pgfmathsetmacro{\dmy}{(\dy+\dyy)/2}
    \fill[cblue!7]  (\dx,\dmy) rectangle (\dmx,\dyy);
    \fill[cteal!7]  (\dmx,\dmy) rectangle (\dxx,\dyy);
    \fill[cgreen!7] (\dx,\dy) rectangle (\dmx,\dmy);
    \fill[corange!7](\dmx,\dy) rectangle (\dxx,\dmy);
    \draw[black!15,line width=0.4pt] (\dx,\dy) rectangle (\dxx,\dyy);
    \draw[black!12,line width=0.3pt] (\dmx,\dy)--(\dmx,\dyy) (\dx,\dmy)--(\dxx,\dmy);
    \node[glab,text=black!35] at (\dx+0.14,\dyy-0.13){D0};
    \node[glab,text=black!35] at (\dxx-0.14,\dyy-0.13){D1};
    \node[glab,text=black!35] at (\dx+0.14,\dy+0.13){D2};
    \node[glab,text=black!35] at (\dxx-0.14,\dy+0.13){D3};
    \foreach \p in {(0.62,3.2),(0.8,3.32),(0.7,3.46)}{\fill[cslate!75] \p circle (1.7pt);}
    \draw[cblue!75,dash pattern=on 2pt off 1.6pt,line width=0.65pt,rounded corners=1.5pt] (0.55,3.1) rectangle (0.92,3.56);
    \foreach \p in {(1.5,3.22),(1.7,3.32),(1.58,3.46)}{\fill[cslate!75] \p circle (1.7pt);}
    \draw[cteal!75,dash pattern=on 2pt off 1.6pt,line width=0.65pt,rounded corners=1.5pt] (1.42,3.12) rectangle (1.82,3.56);
    \foreach \p in {(0.62,2.3),(0.82,2.4),(0.7,2.55)}{\fill[cslate!75] \p circle (1.7pt);}
    \draw[cgreen!75,dash pattern=on 2pt off 1.6pt,line width=0.65pt,rounded corners=1.5pt] (0.55,2.2) rectangle (0.92,2.64);
    \foreach \p in {(1.5,2.32),(1.7,2.42),(1.58,2.56),(1.74,2.5)}{\fill[cslate!75] \p circle (1.7pt);}
    \draw[corange!75,dash pattern=on 2pt off 1.6pt,line width=0.65pt,rounded corners=1.5pt] (1.42,2.22) rectangle (1.84,2.66);
    \draw[cblue!40,line width=0.9pt,line join=round] (0.73,3.32)--(1.6,3.32)--(0.72,2.42)--(1.62,2.42);
    \def\gx{2.65}\def\gy{2.05}\def\gw{1.55}\def\gh{1.55}
    \foreach \i in {0,...,4}\foreach \j in {0,...,4}{
       \pgfmathtruncatemacro{\act}{ifthenelse(abs(\i-\j)<2,1,0)}
       \ifnum\act=1 \fill[cblue!34] ({\gx+\gw*\j/5},{\gy+\gh*(4-\i)/5}) rectangle ({\gx+\gw*(\j+1)/5},{\gy+\gh*(4-\i+1)/5});\fi}
    \foreach \i in {0,...,5}{\draw[black!16,line width=0.3pt] (\gx,{\gy+\gh*\i/5})--(\gx+\gw,{\gy+\gh*\i/5});
       \draw[black!16,line width=0.3pt] ({\gx+\gw*\i/5},\gy)--({\gx+\gw*\i/5},\gy+\gh);}
    \draw[cblue!70,line width=0.9pt] (\gx,\gy) rectangle (\gx+\gw,\gy+\gh);
    \node[glab,rotate=90] at (\gx-0.22,{\gy+\gh/2}) {device $i$};
    \node[glab] at ({\gx+\gw/2},\gy+\gh+0.18) {device $j$};
  \end{scope}
  \node[chip, fill=cblue!12, draw=cblue!45, text=cblue!60!black] at (\SW/2,\pyC) {\ifdefined\ifarxiv SFC-sparse active peers\else SFC-bounded active peers\fi};
\end{scope}

\begin{scope}[shift={(\Obx,0)}]
  \def\SW{4.7}\def\SH{3.16}\def\HB{0.42}
  \scard{cteal}{b}{Recursive query chunking}
  \begin{scope}[yshift={\SD*1cm}]
    \def\sx{0.4}\def\sxx{4.3}\def\sy{1.80}\def\syy{3.85}
    \pgfmathsetmacro{\smx}{(\sx+\sxx)/2}\pgfmathsetmacro{\smy}{(\sy+\syy)/2}
    \fill[cblue!6]  (\sx,\smy) rectangle (\smx,\syy);
    \fill[cteal!6]  (\smx,\smy) rectangle (\sxx,\syy);
    \fill[cgreen!6] (\sx,\sy) rectangle (\smx,\smy);
    \fill[corange!6](\smx,\sy) rectangle (\sxx,\smy);
    \draw[black!15,line width=0.4pt] (\sx,\sy) rectangle (\sxx,\syy);
    \draw[cslate!50,dash pattern=on 2.5pt off 2pt,line width=0.65pt] (2.3,1.88)--(2.3,3.72);
    \draw[cslate!45,dash pattern=on 2pt off 1.8pt,line width=0.55pt] (0.55,2.66)--(2.3,2.66);
    \draw[cslate!45,dash pattern=on 2pt off 1.8pt,line width=0.55pt] (2.3,2.72)--(4.12,2.72);
    \foreach \p in {(1.05,1.98),(1.3,2.06),(1.15,2.26),(1.38,2.28)}{\fill[cblue!82] \p circle (2.2pt);}
    \draw[cblue!75,dash pattern=on 2.5pt off 2pt,line width=0.75pt,rounded corners=2pt] (0.92,1.86) rectangle (1.5,2.4);
    \node[glab,text=cblue!60!black] at (1.75,1.9) {$Q_1$};
    \foreach \p in {(1.1,2.95),(1.35,3.05),(1.2,3.25),(1.42,3.28)}{\fill[cteal!82] \p circle (2.2pt);}
    \draw[cteal!75,dash pattern=on 2.5pt off 2pt,line width=0.75pt,rounded corners=2pt] (0.96,2.82) rectangle (1.55,3.4);
    \node[glab,text=cteal!55!black] at (1.24,3.55) {$Q_2$};
    \foreach \p in {(2.75,1.98),(3.0,2.08),(2.82,2.28),(3.05,2.31),(2.9,2.43)}{\fill[cgreen!82] \p circle (2.2pt);}
    \draw[cgreen!75,dash pattern=on 2.5pt off 2pt,line width=0.75pt,rounded corners=2pt] (2.6,1.86) rectangle (3.2,2.55);
    \node[glab,text=cgreen!45!black] at (3.45,1.94) {$Q_3$};
    \foreach \p in {(2.82,3.0),(3.06,3.1),(2.9,3.3),(3.12,3.32)}{\fill[cplum!82] \p circle (2.2pt);}
    \draw[cplum!75,dash pattern=on 2.5pt off 2pt,line width=0.75pt,rounded corners=2pt] (2.68,2.86) rectangle (3.26,3.44);
    \node[glab,text=cplum!55!black] at (2.97,3.55) {$Q_4$};
    \foreach \px/\py in {4.0/3.55,4.05/2.04,0.62/3.55}{
       \fill[corange!85] (\px,\py) circle (2.5pt);
       \draw[corange!75,dash pattern=on 2pt off 1.8pt,line width=0.65pt] ({\px-0.18},{\py-0.18}) rectangle ({\px+0.18},{\py+0.18});}
  \end{scope}
  \node[chip, fill=cteal!12, draw=cteal!45, text=cteal!55!black] at (\SW/2,\pyC) {tight per-chunk AABB: $C \!\to\! C_i$};
\end{scope}

\begin{scope}[shift={(\Ocx,0)}]
  \def\SW{4.7}\def\SH{3.16}\def\HB{0.42}
  \scard{corange}{c}{Chunk-local range search}
  \begin{scope}[yshift={\SD*1cm}]
    \def\ix{0.4}\def\ixx{1.95}\def\iy{1.95}\def\iyy{3.8}
    \draw[black!14,line width=0.4pt,rounded corners=2.5pt] (\ix,\iy) rectangle (\ixx,\iyy);
    \node[glab,text=cslate!70] at ({(\ix+\ixx)/2},\iyy-0.16) {exact $\le r_c$};
    \coordinate (q) at (1.1,2.78);
    \draw[corange!60,dotted,line width=0.85pt] (q) circle (0.5);
    \node[glab,text=corange!55!black] at (1.45,2.42) {$r_c$};
    \foreach \p in {(0.82,2.92),(1.3,2.98),(0.95,2.55),(1.3,2.58)}{
       \draw[corange!55,line width=0.5pt] (q)--\p; \fill[black!30] \p circle (1.9pt);}
    \foreach \p in {(0.6,3.42),(1.62,2.28)}{\fill[black!12] \p circle (1.9pt);}
    \fill[cslate!80] (q) circle (2.4pt);
    \def\gx{2.55}\def\gy{1.95}\def\gw{1.6}\def\gh{1.7}
    \foreach \i/\c in {0/cblue,1/cteal,2/cgreen,3/cplum}{
       \fill[\c!26] ({\gx+\gw*\i/4},{\gy+\gh*(3-\i)/4}) rectangle ({\gx+\gw*(\i+1)/4},{\gy+\gh*(3-\i+1)/4});}
    \foreach \i in {0,...,4}{\draw[black!15,line width=0.3pt] (\gx,{\gy+\gh*\i/4})--(\gx+\gw,{\gy+\gh*\i/4});
       \draw[black!15,line width=0.3pt] ({\gx+\gw*\i/4},\gy)--({\gx+\gw*\i/4},\gy+\gh);}
    \draw[corange!70,line width=0.9pt] (\gx,\gy) rectangle (\gx+\gw,\gy+\gh);
    \node[glab,rotate=90] at (\gx-0.22,{\gy+\gh/2}) {chunk $Q_i$};
    \node[glab] at ({\gx+\gw/2},\gy+\gh+0.18) {candidates $C_i$};
  \end{scope}
  \node[chip, fill=corange!12, draw=corange!45, text=corange!60!black] at (\SW/2,\pyC) {exact, at \ifdefined\ifarxiv $\textstyle\sum_i Q_iC_i \ll Q_{\mathrm{loc}}C_{\mathrm{cand}}$\else $\textstyle\sum_i Q_iC_i \ll QC$\fi};
\end{scope}

\end{tikzpicture}}
\caption{\textbf{Multi-level neighbor search.} \textbf{(a)}~Per-device AABBs and a $K\!\times\!K$ overlap test bound each device's active peers---the sparse peer set the communication layer reuses. \textbf{(b)}~Recursive bisection into compact chunks $Q_i$, each screened by its own tight box, cuts candidates from $C$ to $C_i\!\ll\!C$ (detail: Fig.~\ref{fig:multilevel_search_detail}). \textbf{(c)}~The exact cutoff search then scores only block-diagonal $Q_i$--$C_i$ pairs, at $\sum_i Q_iC_i$ rather than \ifdefined\ifarxiv $Q_{\mathrm{loc}}C_{\mathrm{cand}}$\else $QC$\fi.}
\label{fig:multilevel_search}
\end{figure*}


==> figures/neighbor_ablation_2x2_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}

\providecommand{\nbkeyline}[1]{  \tikz[baseline=-0.55ex]{\draw[#1, line width=0.9pt] (0,0) -- (0.34,0);}}
\providecommand{\nbkeymark}[2]{  \tikz[baseline=-0.55ex]{\draw[#1, line width=0.9pt] (0,0) -- (0.34,0);
    \node[#2] at (0.17,0) {};}}

\pgfplotsset{
  nbsty2/.style={
    width=3.05cm, height=1.88cm, scale only axis,
    scaled ticks=false,
    tick align=outside, tick pos=left,
    grid=major, grid style={black!10, line width=0.3pt},
    axis line style={black!45, line width=0.5pt},
    label style={font=\scriptsize, text=cink},
    tick label style={font=\tiny, text=cink},
    title style={font=\scriptsize\bfseries, text=cink, yshift=-4.5pt},
    every axis plot/.append style={line width=0.8pt, mark size=1.2pt},
    xmode=log, log basis x=2, xmin=54, xmax=609,
    xtick={64,256,512}, xticklabels={64,256,512},
  },
  nbmorton/.style={dashed, mark=square*, mark options={solid, fill=white, line width=0.6pt}},
  nbhilbert/.style={solid, mark=*, mark options={solid}},
  nbprimary/.style={line width=1.15pt, mark size=1.3pt},
  nbref/.style={opacity=0.5, line width=0.5pt, mark size=0.85pt},
}

\resizebox{\linewidth}{!}{\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.02cm, vertical sep=0.92cm},
    nbsty2,
  ]

\nextgroupplot[
    title={(a) Rebuild, 25k/GPU},
    ylabel={Neighbor pipeline (ms)},
    ymin=0, ymax=320, ytick={0,150,300},
  ]
\addplot[corange, nbmorton, nbref] coordinates {(64,81.376)(128,112.266)(256,193.101)(512,256.891)};
\addplot[cblue,   nbmorton, nbprimary] coordinates {(64,88.767)(128,125.397)(256,198.790)(512,259.826)};
\addplot[cteal,   nbmorton, nbref] coordinates {(64,162.773)(128,174.541)(256,237.850)(512,265.802)};
\addplot[corange, nbhilbert, nbref] coordinates {(64,68.806)(128,84.975)(256,106.277)(512,129.735)};
\addplot[cblue,   nbhilbert, nbprimary] coordinates {(64,75.037)(128,81.376)(256,112.404)(512,129.025)};
\addplot[cteal,   nbhilbert, nbref] coordinates {(64,163.181)(128,195.254)(256,236.570)(512,274.669)};

\nextgroupplot[
    title={(b) Rebuild, 50k/GPU},
    ymin=0, ymax=450, ytick={0,200,400},
  ]
\addplot[corange, nbmorton, nbref] coordinates {(64,130.532)(128,188.927)(256,291.030)(512,393.641)};
\addplot[cblue,   nbmorton, nbprimary] coordinates {(64,138.871)(128,205.755)(256,295.227)(512,391.468)};
\addplot[cteal,   nbmorton, nbref] coordinates {(64,239.115)(128,252.648)(256,335.962)(512,353.105)};
\addplot[corange, nbhilbert, nbref] coordinates {(64,108.376)(128,126.253)(256,146.522)(512,170.845)};
\addplot[cblue,   nbhilbert, nbprimary] coordinates {(64,113.236)(128,121.480)(256,159.195)(512,176.276)};
\addplot[cteal,   nbhilbert, nbref] coordinates {(64,243.982)(128,275.163)(256,316.080)(512,339.495)};

\nextgroupplot[
    title={(c) Active source ranks},
    xlabel={GPUs}, ylabel={Source ranks},
    ymode=log, log basis y=2, ymin=4, ymax=760,
    ytick={8,64,512}, yticklabels={8,64,512},
  ]
\addplot[corange, solid, mark=none, line width=1.0pt]
  coordinates {(64,64)(128,128)(256,256)(512,512)};
\addplot[cblue,   nbmorton] coordinates {(64,5)(128,9)(256,21)(512,27)};
\addplot[cteal,   nbmorton] coordinates {(64,6)(128,11)(256,22)(512,19)};
\addplot[cblue,   nbhilbert] coordinates {(64,6)(128,11)(256,14)(512,19)};
\addplot[cteal,   nbhilbert] coordinates {(64,8)(128,16)(256,18)(512,22)};

\nextgroupplot[
    title={(d) Candidate pool},
    xlabel={GPUs}, ylabel={Candidates (M)},
    ymode=log, ymin=0.2, ymax=9, log ticks with fixed point,
    ytick={0.2,1,5}, yticklabels={0.2,1,5},
  ]
\addplot[corange, solid, mark=none, line width=1.0pt]
  coordinates {(64,0.7200)(128,1.5827)(256,3.5234)(512,5.8243)};
\addplot[cblue,   nbmorton] coordinates {(64,0.5485)(128,0.9707)(256,1.9292)(512,2.4502)};
\addplot[cteal,   nbmorton] coordinates {(64,0.2506)(128,0.3087)(256,0.4436)(512,0.3841)};
\addplot[cblue,   nbhilbert] coordinates {(64,0.6240)(128,0.9333)(256,1.3801)(512,1.8605)};
\addplot[cteal,   nbhilbert] coordinates {(64,0.2776)(128,0.3820)(256,0.4791)(512,0.5151)};

\end{groupplot}

\node[anchor=north, yshift=-0.78cm, text=cink]
  at ($(group c1r2.south)!0.5!(group c2r2.south)$) {  \tiny
  \textbf{Exchange:} \nbkeyline{corange} allgather
                     \nbkeyline{cblue} rank-box
                     \nbkeyline{cteal} spatial-bin
  \quad
  \textbf{Partition:} \nbkeymark{cslate,dashed}{draw=cslate, fill=white, rectangle, inner sep=1.0pt, line width=0.6pt} Morton
                     \nbkeymark{cslate}{fill=cslate, circle, inner sep=1.0pt} Hilbert};
\end{tikzpicture}}


==> figures/overlap_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}
\definecolor{cred}{HTML}{C0504D}

\newcommand{\ovcard}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\SW,\SH);
    \fill[white] (0,0) rectangle (\SW,\SH);
    \fill[#1!9] (0,\SH-\HB) rectangle (\SW,\SH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.6pt] (0,0) rectangle (\SW,\SH);
  \draw[#1!35, line width=0.5pt] (0,\SH-\HB) -- (\SW,\SH-\HB);
  \node[anchor=west, font=\sffamily\bfseries\normalsize, text=#1!85!black] at (0.22,\SH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\small, text=cink] at (0.62,\SH-\HB/2) {#3};
}
\newcommand{\ovbar}[6]{  \draw[fill=#4, draw=black!35, line width=0.3pt, rounded corners=1.5pt] (#1,{#3-0.18}) rectangle (#2,{#3+0.18});
  \node[font=\sffamily\fontsize{6.4}{7}\selectfont, text=#6] at ({(#1+#2)/2},#3) {#5};
}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={inner sep=1.2pt},
  lab/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=cslate, anchor=east},
  ssub/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=cslate, align=center},
  glab/.style={font=\sffamily\fontsize{6.6}{7.4}\selectfont, text=cslate, align=center},
  chip/.style={rounded corners=2.5pt, font=\sffamily\fontsize{7.4}{8.6}\selectfont, inner sep=3pt},
  x=1cm,y=1cm,
]
\def\SW{15.6}\def\HB{0.55}
\def\Wbc{7.55}
\def\rowBC{0.9}\pgfmathsetmacro{\rowA}{\rowBC+3.3+0.35}
\pgfmathsetmacro{\fullW}{\SW}
\pgfmathsetmacro{\Tity}{\rowA+3.5+0.46}

\node[anchor=base, font=\sffamily\bfseries\large, text=cink] at (\fullW/2,\Tity)
   {Forward-pass communication--computation overlap};
\draw[black!15, line width=0.5pt] (0,\Tity-0.24) -- (\fullW,\Tity-0.24);

\begin{scope}[shift={(0,\rowA)}]
  \def\SW{15.6}\def\SH{3.5}\def\HB{0.55}
  \ovcard{cblue}{a}{Ideal mechanism: communication on a separate stream}
  \node[lab] at (1.7,2.05) {comm stream};
  \node[lab] at (1.7,1.3) {compute stream};
  \ovbar{1.85}{2.2}{2.05}{corange!70}{}{white}
  \ovbar{2.2}{6.3}{2.05}{cteal!30}{remote feature exchange (in flight)}{cteal!50!black}
  \node[glab, text=corange!60!black] at (2.55,2.46) {launch async};
  \draw[cslate!55, dash pattern=on 2pt off 1.6pt, line width=0.6pt] (6.3,0.95) -- (6.3,2.42);
  \node[glab, text=cslate!70] at (6.3,2.56) {remote data arrives};
  \ovbar{1.85}{5.65}{1.3}{cblue!28}{local branch (local compute)}{cblue!55!black}
  \draw[fill=cslate!8, draw=cslate!40, dash pattern=on 1.6pt off 1.6pt] (5.65,1.12) rectangle (6.3,1.48);
  \node[glab, text=cslate!60] at (5.98,0.99) {wait};
  \ovbar{6.3}{8.1}{1.3}{cblue!55}{remote branch}{white}
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, cgreen!55!black, line width=0.7pt] (2.2,0.82) -- (5.65,0.82);
  \node[glab, text=cgreen!40!black] at (3.92,0.64) {overlap window};
  \draw[-{Stealth[length=4pt]}, black!40, line width=0.5pt] (1.85,0.42) -- (8.4,0.42);
  \node[glab, anchor=west] at (8.45,0.42) {time};
  \draw[rounded corners=3pt, cblue!28, fill=cblue!4, line width=0.5pt] (9.6,0.55) rectangle (15.35,2.66);
  \node[anchor=west, font=\sffamily\bfseries\fontsize{7.4}{8.4}\selectfont, text=cblue!45!black] at (9.8,2.42) {exposed cost};
  \node[anchor=west, font=\sffamily\fontsize{7.6}{9.2}\selectfont, text=cink] at (9.8,2.0) {$T_{\mathrm{seq}}=T_{\mathrm{comm}}+T_{\mathrm{local}}+T_{\mathrm{remote}}$};
  \node[anchor=west, font=\sffamily\fontsize{7.6}{9.2}\selectfont, text=cink] at (9.8,1.55) {$T_{\mathrm{ovlp}}=\max(T_{\mathrm{comm}},T_{\mathrm{local}})+T_{\mathrm{remote}}$};
  \node[anchor=west, font=\sffamily\fontsize{7.6}{9.2}\selectfont, text=cgreen!45!black] at (9.8,1.1) {$\Delta T=\min(T_{\mathrm{comm}},T_{\mathrm{local}})$};
  \node[anchor=west, font=\sffamily\fontsize{7.6}{9.2}\selectfont, text=cgreen!45!black] at (9.8,0.78) {$\eta_{\mathrm{hide}}=\min(1,\,T_{\mathrm{local}}/T_{\mathrm{comm}})$};
\end{scope}

\begin{scope}[shift={(0,\rowBC)}]
  \def\SW{7.55}\def\SH{3.3}\def\HB{0.55}
  \ovcard{corange}{b}{Naive order: local kernels first}
  \node[lab] at (1.7,2.0) {comm stream};
  \node[lab] at (1.7,1.32) {compute stream};
  \ovbar{1.85}{4.7}{1.32}{cblue!28}{heavy local kernel}{cblue!55!black}
  \ovbar{6.2}{7.2}{1.32}{cblue!55}{remote}{white}
  \draw[draw=cslate!35, dash pattern=on 1.6pt off 1.6pt, line width=0.5pt] (1.85,1.82) rectangle (4.7,2.18);
  \node[glab, text=cslate!55] at (3.27,2.0) {comm queued (SMs busy)};
  \ovbar{4.7}{6.2}{2.0}{cteal!30}{in flight}{cteal!50!black}
  \node[glab, anchor=east, text=cslate!70] at (1.7,0.78) {SM use};
  \fill[cred!55] (1.85,0.66) rectangle (4.7,0.9);
  \fill[cgreen!30] (4.7,0.66) rectangle (7.2,0.9);
  \node[glab, text=white] at (3.27,0.78) {saturated by local};
  \node[glab, text=cslate!60] at (8.0,0.6) {};
  \node[chip, fill=corange!12, draw=corange!45, text=corange!60!black] at (\SW/2,0.3) {comm starved $\Rightarrow$ overlap collapses};
\end{scope}

\begin{scope}[shift={(8.05,\rowBC)}]
  \def\SW{7.55}\def\SH{3.3}\def\HB{0.55}
  \ovcard{cblue}{c}{Correct order: async exchange first}
  \node[lab] at (1.7,2.0) {comm stream};
  \node[lab] at (1.7,1.32) {compute stream};
  \ovbar{1.85}{2.15}{2.0}{corange!70}{}{white}
  \ovbar{2.15}{5.1}{2.0}{cteal!30}{remote exchange (in flight)}{cteal!50!black}
  \ovbar{1.85}{4.6}{1.32}{cblue!28}{local branch}{cblue!55!black}
  \ovbar{5.1}{6.6}{1.32}{cblue!55}{remote}{white}
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, cgreen!55!black, line width=0.7pt] (2.15,2.34) -- (4.6,2.34);
  \node[glab, text=cgreen!40!black] at (3.37,2.52) {overlap window};
  \node[glab, anchor=east, text=cslate!70] at (1.7,0.78) {SM use};
  \fill[cgreen!35] (1.85,0.66) rectangle (4.6,0.9);
  \fill[cgreen!30] (4.6,0.66) rectangle (6.6,0.9);
  \node[glab, text=cgreen!45!black] at (3.22,0.78) {compute $+$ copy-engine};
  \node[chip, fill=cblue!12, draw=cblue!45, text=cblue!60!black] at (\SW/2,0.3) {comm hidden behind local compute};
\end{scope}

\node[anchor=west, font=\sffamily\fontsize{7}{8}\selectfont, text=cslate] at (0.1,0.2) {};
\draw[fill=cblue!28, draw=black!35, rounded corners=1pt] (0.15,0.08) rectangle (0.5,0.32);
\node[ssub, anchor=west] at (0.6,0.2) {local compute};
\draw[fill=cblue!55, draw=black!35, rounded corners=1pt] (2.5,0.08) rectangle (2.85,0.32);
\node[ssub, anchor=west] at (2.95,0.2) {remote branch};
\draw[fill=cteal!30, draw=black!35, rounded corners=1pt] (5.0,0.08) rectangle (5.35,0.32);
\node[ssub, anchor=west] at (5.45,0.2) {communication in flight};
\draw[fill=corange!70, draw=black!35, rounded corners=1pt] (8.1,0.08) rectangle (8.45,0.32);
\node[ssub, anchor=west] at (8.55,0.2) {async launch};
\draw[draw=cslate!45, dash pattern=on 1.6pt off 1.6pt] (10.4,0.08) rectangle (10.75,0.32);
\node[ssub, anchor=west] at (10.85,0.2) {queued / wait};
\draw[fill=cred!55, draw=black!35] (12.7,0.08) rectangle (13.05,0.32);
\node[ssub, anchor=west] at (13.15,0.2) {SM saturated};

\end{tikzpicture}}
\caption{\textbf{Forward-pass communication--computation overlap.}
\textbf{a},~The attention operator is split into a local branch (source atoms already resident on the GPU) and a remote branch; the remote feature exchange is launched asynchronously on the communication stream while the local branch executes on the compute stream, and the remote branch waits on the completion event only immediately before it consumes the received data; the panel's cost model gives the resulting exposed cost.
\textbf{b},~Launch order is decisive: if the heavy local kernels are enqueued first, the exchange is issued late behind them and the overlap window collapses.
\textbf{c},~Issuing the asynchronous exchange first gets the communication kernels resident before the local branch fills the device, preserving a large overlap window.}
\label{fig:overlap_design}
\end{figure*}


==> figures/sfc_partition_compare_tikz.tex <==

\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}

\providecommand{\sfckeybox}[1]{  \tikz[baseline=-0.55ex]{\draw[rounded corners=0.6pt, fill=#1!22, draw=#1!55,
    line width=0.4pt] (0,-0.075) rectangle (0.20,0.115);}}
\providecommand{\sfckeyaabb}{  \tikz[baseline=-0.55ex]{\draw[cteal!85!black, line width=0.7pt,
    dash pattern=on 1.9pt off 1.3pt] (0,-0.075) rectangle (0.20,0.115);}}
\providecommand{\sfckeycross}{  \tikz[baseline=-0.55ex]{\draw[cink!60, line width=0.45pt]
    (-0.045,-0.025) -- (0.045,0.065)  (-0.045,0.065) -- (0.045,-0.025);}}
\providecommand{\sfckeyjump}{  \tikz[baseline=-0.55ex]{\draw[corange!85!black, line width=0.8pt,
    -{Stealth[length=3pt,width=2.8pt]}] (0,0.02) -- (0.22,0.02);}}

\input{figures/figlayout}

\begin{figure}[t]
\centering
\resizebox{\figSfcScale\linewidth}{!}{\begin{tikzpicture}[
    font=\sffamily,
    x=1cm, y=1cm,
    every node/.style={inner sep=1.2pt},
    ttl/.style={font=\sffamily\bfseries\footnotesize, text=cink},
    sub/.style={font=\sffamily\fontsize{6.2}{7.0}\selectfont, text=cslate, align=left},
    tiny/.style={font=\sffamily\fontsize{6.2}{7.2}\selectfont, text=cslate, align=center},
  ]

\def\CS{0.40}          \def\PBX{3.68}         \def\GY{0.55}          

\node[ttl, anchor=west] at (0,4.28) {(a) Morton (Z-order)};

\begin{scope}[xshift=0cm, yshift={\GY*1cm}, shift={(0.20cm,0.20cm)}, x=\CS cm, y=\CS cm]
  \foreach \cx/\cy/\r in {    0/0/0,1/0/0,0/1/0,1/1/0,2/0/0,3/0/0,2/1/0,3/1/0,0/2/0,1/2/0,0/3/0,1/3/0,2/2/0,3/2/0,2/3/0,3/3/0,4/0/0,    5/0/1,4/1/1,5/1/1,6/0/1,7/0/1,6/1/1,7/1/1,4/2/1,5/2/1,4/3/1,5/3/1,6/2/1,7/2/1,6/3/1,7/3/1,0/4/1,1/4/1,    0/5/2,1/5/2,2/4/2,3/4/2,2/5/2,3/5/2,0/6/2,1/6/2,0/7/2,1/7/2,2/6/2,3/6/2,2/7/2,3/7/2,    4/4/3,5/4/3,4/5/3,5/5/3,6/4/3,7/4/3,6/5/3,7/5/3,4/6/3,5/6/3,4/7/3,5/7/3,6/6/3,7/6/3,6/7/3,7/7/3}{    \ifcase\r \colorlet{rc}{cblue}\or\colorlet{rc}{cteal}\or\colorlet{rc}{corange}\or\colorlet{rc}{cslate}\fi
    \draw[fill=rc!22, draw=rc!55, line width=0.35pt]
      ({\cx-0.46},{\cy-0.46}) rectangle ({\cx+0.46},{\cy+0.46});}

  \draw[cink!32, line width=0.3pt, line join=round]
    (0,0)--(1,0)--(0,1)--(1,1)--(2,0)--(3,0)--(2,1)--(3,1)--(0,2)--(1,2)--(0,3)--(1,3)--(2,2)--(3,2)
    --(2,3)--(3,3)--(4,0)--(5,0)--(4,1)--(5,1)--(6,0)--(7,0)--(6,1)--(7,1)--(4,2)--(5,2)--(4,3)--(5,3)
    --(6,2)--(7,2)--(6,3)--(7,3)--(0,4)--(1,4)--(0,5)--(1,5)--(2,4)--(3,4)--(2,5)--(3,5)--(0,6)--(1,6)
    --(0,7)--(1,7)--(2,6)--(3,6)--(2,7)--(3,7)--(4,4)--(5,4)--(4,5)--(5,5)--(6,4)--(7,4)--(6,5)--(7,5)
    --(4,6)--(5,6)--(4,7)--(5,7)--(6,6)--(7,6)--(6,7)--(7,7);
  \fill[cink!50] (0,0) circle (1.0pt);

  \foreach \cx/\cy in {0/0,1/0,2/0,3/0,4/0,0/1,1/1,2/1,3/1,0/2,1/2,2/2,3/2,0/3,1/3,2/3,3/3,                       2/4,3/4,4/4,5/4,6/4,7/4}{
    \draw[cink!60, line width=0.45pt]
      ({\cx-0.20},{\cy-0.20})--({\cx+0.20},{\cy+0.20})
      ({\cx-0.20},{\cy+0.20})--({\cx+0.20},{\cy-0.20});}

  \draw[corange!85!black, line width=0.9pt, -{Stealth[length=3.6pt,width=3.2pt]}]
    (7,3) .. controls (5.0,4.02) and (2.0,4.02) .. (0.55,4);

  \draw[cteal!85!black, line width=0.9pt, dash pattern=on 2.6pt off 1.6pt, rounded corners=1pt]
    (-0.62,-0.62) rectangle (7.62,4.62);
\end{scope}

\node[ttl, anchor=west] at (\PBX,4.28) {(b) Hilbert};

\begin{scope}[xshift={\PBX*1cm}, yshift={\GY*1cm}, shift={(0.20cm,0.20cm)}, x=\CS cm, y=\CS cm]
  \foreach \cx/\cy/\r in {    0/0/0,0/1/0,1/1/0,1/0/0,2/0/0,3/0/0,3/1/0,2/1/0,2/2/0,3/2/0,3/3/0,2/3/0,1/3/0,1/2/0,0/2/0,0/3/0,0/4/0,1/4/0,    1/5/1,0/5/1,0/6/1,0/7/1,1/7/1,1/6/1,2/6/1,2/7/1,3/7/1,3/6/1,3/5/1,2/5/1,2/4/1,3/4/1,    4/4/2,5/4/2,5/5/2,4/5/2,4/6/2,4/7/2,5/7/2,5/6/2,6/6/2,6/7/2,7/7/2,7/6/2,7/5/2,6/5/2,6/4/2,7/4/2,    7/3/3,7/2/3,6/2/3,6/3/3,5/3/3,4/3/3,4/2/3,5/2/3,5/1/3,4/1/3,4/0/3,5/0/3,6/0/3,6/1/3,7/1/3,7/0/3}{    \ifcase\r \colorlet{rc}{cblue}\or\colorlet{rc}{cteal}\or\colorlet{rc}{corange}\or\colorlet{rc}{cslate}\fi
    \draw[fill=rc!22, draw=rc!55, line width=0.35pt]
      ({\cx-0.46},{\cy-0.46}) rectangle ({\cx+0.46},{\cy+0.46});}

  \draw[cink!32, line width=0.3pt, line join=round]
    (0,0)--(0,1)--(1,1)--(1,0)--(2,0)--(3,0)--(3,1)--(2,1)--(2,2)--(3,2)--(3,3)--(2,3)--(1,3)--(1,2)
    --(0,2)--(0,3)--(0,4)--(1,4)--(1,5)--(0,5)--(0,6)--(0,7)--(1,7)--(1,6)--(2,6)--(2,7)--(3,7)--(3,6)
    --(3,5)--(2,5)--(2,4)--(3,4)--(4,4)--(5,4)--(5,5)--(4,5)--(4,6)--(4,7)--(5,7)--(5,6)--(6,6)--(6,7)
    --(7,7)--(7,6)--(7,5)--(6,5)--(6,4)--(7,4)--(7,3)--(7,2)--(6,2)--(6,3)--(5,3)--(4,3)--(4,2)--(5,2)
    --(5,1)--(4,1)--(4,0)--(5,0)--(6,0)--(6,1)--(7,1)--(7,0);
  \fill[cink!50] (0,0) circle (1.0pt);

  \foreach \cx/\cy in {0/4,1/4}{
    \draw[cink!60, line width=0.45pt]
      ({\cx-0.20},{\cy-0.20})--({\cx+0.20},{\cy+0.20})
      ({\cx-0.20},{\cy+0.20})--({\cx+0.20},{\cy-0.20});}

  \draw[cteal!85!black, line width=0.9pt, dash pattern=on 2.6pt off 1.6pt, rounded corners=1pt]
    (-0.62,3.38) rectangle (3.62,7.62);
\end{scope}

\node[anchor=north] at (\PBX/2+1.6,\GY-0.20) {  \fontsize{6.2}{7.6}\selectfont\sffamily
  \begin{tabular}{@{}l@{\;}l@{\quad}l@{\;}l@{\quad}l@{\;}l@{\quad}l@{\;}l@{}}
    \sfckeybox{cblue} & r1 & \sfckeybox{cteal} & r2
      & \sfckeybox{corange} & r3 & \sfckeybox{cslate} & r4 \\
  \end{tabular}};
\node[anchor=north] at (\PBX/2+1.6,\GY-0.48) {  \fontsize{6.2}{7.6}\selectfont\sffamily
  \begin{tabular}{@{}l@{\;}l@{\quad}l@{\;}l@{\quad}l@{\;}l@{}}
    \sfckeyaabb  & AABB of rank 2
      & \sfckeycross & foreign cell
      & \sfckeyjump  & long jump \\
  \end{tabular}};

\end{tikzpicture}}

\caption{\textbf{One partitioning rule, two curves: equal atom counts either way, different shard geometry.}
An $8\times8$ grid cut into four shards of equal atom count (cell counts differ, since density does). \textbf{(a)}~Morton's power-of-two jumps attach a remote sliver to a shard (orange arrow): rank~2 fragments into two pieces whose bounding box---what the Level-1 filter tests---encloses $23$ cells it does not own. \textbf{(b)}~Hilbert's consecutive indices stay adjacent, keeping shards connected and boxes tight (mean AABB/owned-cell ratio: $1.42\times$ Morton vs.\ $1.06\times$ Hilbert). Shown in 2D for legibility (the real partition is 3D); consequences at scale in Fig.~\ref{fig:neighbor_ablation}.}
\label{fig:sfc_compare}
\end{figure}


==> figures/skv_fusion_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}

\newcommand{\skvcard}[3]{  \begin{scope}
    \clip[rounded corners=5pt] (0,0) rectangle (\SW,\SH);
    \fill[white] (0,0) rectangle (\SW,\SH);
    \fill[#1!9] (0,\SH-\HB) rectangle (\SW,\SH);
  \end{scope}
  \draw[rounded corners=5pt, black!18, line width=0.6pt] (0,0) rectangle (\SW,\SH);
  \draw[#1!35, line width=0.5pt] (0,\SH-\HB) -- (\SW,\SH-\HB);
  \node[anchor=west, font=\sffamily\bfseries\normalsize, text=#1!85!black] at (0.22,\SH-\HB/2) {#2};
  \node[anchor=west, font=\sffamily\bfseries\small, text=cink] at (0.62,\SH-\HB/2) {#3};
}
\newcommand{\tle}[5]{  \fill[#5!18, rounded corners=1.2pt] (#1,#2) rectangle (#3,#4);
  \draw[#5!60, line width=0.55pt, rounded corners=1.2pt] (#1,#2) rectangle (#3,#4);
}

\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={inner sep=1.2pt},
  ssub/.style={font=\sffamily\fontsize{7.2}{8.4}\selectfont, text=cslate, align=center},
  glab/.style={font=\sffamily\fontsize{6.6}{7.4}\selectfont, text=cslate, align=center},
  rlab/.style={font=\sffamily\bfseries\fontsize{7.6}{8.6}\selectfont, text=cink},
  chip/.style={rounded corners=2.5pt, font=\sffamily\fontsize{8}{9.5}\selectfont, inner sep=3.5pt},
  op/.style={rounded corners=2.5pt, draw=cslate!50, fill=cslate!5, align=center,
             font=\sffamily\fontsize{6.8}{7.8}\selectfont, text=cink, inner sep=0pt,
             minimum width=1.4cm, minimum height=0.42cm},
  arr/.style={-{Stealth[length=4pt]}, line width=0.7pt, cslate!70},
  x=1cm,y=1cm,
]
\def\SW{15.6}\def\HB{0.55}\def\PH{3.7}\def\SH{3.7}
\def\rowB{0.85}\pgfmathsetmacro{\rowA}{\rowB+\PH+0.32}
\pgfmathsetmacro{\fullW}{\SW}
\pgfmathsetmacro{\Tity}{\rowA+\PH+0.5}

\node[anchor=base, font=\sffamily\bfseries\large, text=cink] at (\fullW/2,\Tity)
   {Sender-side projection with fused SKV communication};
\draw[black!15, line width=0.5pt] (0,\Tity-0.24) -- (\fullW,\Tity-0.24);

\begin{scope}[shift={(0,\rowA)}]
  \skvcard{corange}{a}{Conventional: send the full feature, three separate launches}
  \node[rlab, anchor=west] at (0.35,2.78) {Rank 0 $\cdot$ sender};
  \tle{0.55}{0.95}{2.45}{2.5}{corange}
  \foreach \i in {1,...,3}{\draw[corange!35,line width=0.3pt] ({0.55+1.9*\i/4},0.95)--({0.55+1.9*\i/4},2.5);}
  \foreach \j in {1,...,4}{\draw[corange!35,line width=0.3pt] (0.55,{0.95+1.55*\j/5})--(2.45,{0.95+1.55*\j/5});}
  \node[ssub] at (1.5,0.72) {full equivariant feature $h_i$};
  \node[glab] at (1.5,0.46) {$(l_{\max}{+}1)^2{\times}C$\, (large)};
  \node[glab, text=corange!60!black] at (5.65,2.86) {three separate collective launches};
  \foreach \r/\yy/\dst in {1/2.32/Key, 3/1.12/Value}{
     \draw[-{Stealth[length=5pt]}, corange!80, line width=1.5pt] (2.55,\yy) -- (8.55,\yy);
     \draw[fill=corange!28, draw=corange!70, line width=0.3pt, rounded corners=1pt] (4.7,{\yy-0.14}) rectangle (5.7,{\yy+0.14});
     \node[font=\sffamily\fontsize{6.2}{6.8}\selectfont, text=corange!55!black] at (5.2,\yy) {$h_i$ (full)};
     \node[glab, text=corange!55!black, anchor=west] at (2.7,{\yy+0.22}) {launch \r\ $\to$ \dst};}
  \draw[-{Stealth[length=5pt]}, corange!55, line width=1.1pt] (2.55,1.72) -- (8.55,1.72);
  \draw[fill=corange!16, draw=corange!55, line width=0.3pt, rounded corners=1pt] (5.08,1.6) rectangle (5.32,1.84);
  \node[font=\sffamily\fontsize{6}{6.6}\selectfont, text=corange!55!black] at (5.2,1.72) {$C$};
  \node[glab, text=corange!55!black, anchor=west] at (2.7,1.94) {launch 2 $\to$ Source};
  \node[glab, text=corange!60!black, anchor=west] at (3.9,0.58) {Key, Value full; Source always compact};
  \node[rlab, anchor=west] at (8.9,2.78) {Rank 1 $\cdot$ receiver};
  \draw[rounded corners=3pt, corange!30, fill=corange!4, line width=0.5pt] (8.85,0.5) rectangle (15.4,2.62);
  \node[glab, text=cslate!75] at (12.1,2.4) {projection repeated on receiver (per received copy)};
  \tle{9.15}{1.05}{10.05}{2.05}{corange}
  \node[glab] at (9.6,0.82) {recv.\ $h_i$};
  \foreach \yy/\opn/\out in {2.0/{\texttt{key\_linear}}/K, 1.55/{type-embed}/S, 1.1/{\texttt{proj\_value}}/V}{
     \draw[arr, corange!70] (10.1,\yy) -- (10.85,\yy);
     \node[op] at (11.7,\yy) {\opn};
     \draw[arr, corange!70] (12.45,\yy) -- (13.15,\yy);
     \node[chip, fill=corange!16, draw=corange!55, text=corange!55!black,
           font=\sffamily\fontsize{7}{8}\selectfont, inner sep=2.2pt] at (13.6,\yy) {\out};}
  \node[ssub, anchor=west, text=corange!60!black, align=center] at (14.2,1.55) {K, S, V\\re-derived};
\end{scope}

\begin{scope}[shift={(0,\rowB)}]
  \skvcard{cblue}{b}{Ours: project on the sender, pack, single fused launch}
  \node[rlab, anchor=west] at (0.35,2.78) {Rank 0 $\cdot$ sender};
  \tle{0.5}{1.45}{1.4}{2.45}{corange}
  \node[glab] at (0.95,1.25) {$h_i$};
  \foreach \yy/\opn/\out/\acc/\tx/\ty in {       2.32/{\texttt{key\_linear}}/K/cblue/4.17/0.16,
       1.78/{type-embed}/S/cteal/4.09/0.16,
       1.24/{\texttt{proj\_value}}/V/cblue/4.6/0.21}{
     \draw[arr] (1.45,1.95) .. controls (1.75,\yy) .. (1.98,\yy);
     \node[op, minimum width=1.3cm] at (2.66,\yy) {\opn};
     \draw[arr] (3.33,\yy) -- (3.68,\yy);
     \tle{3.75}{\yy-\ty}{\tx}{\yy+\ty}{\acc}
     \node[font=\sffamily\fontsize{6.4}{7}\selectfont, text=\acc!55!black] at ({(3.75+\tx)/2},\yy) {\out};}
  \node[glab, anchor=west] at (4.3,2.32) {$H{\times}d_k$};
  \node[glab, anchor=west] at (4.22,1.78) {$d_{\mathrm{embed}}$};
  \node[glab] at (4.15,0.92) {$(l_{\max}{+}1)^2{\times}C$};
  \draw[arr, cslate!60] (5.15,2.32) .. controls (6.4,1.97) .. (6.78,1.83);
  \draw[arr, cslate!60] (5.1,1.78) -- (6.78,1.8);
  \draw[arr, cslate!60] (4.68,1.3) .. controls (6.0,1.55) .. (6.78,1.73);
  \def\by{1.6}\def\byy{1.96}
  \fill[cblue!32] (6.85,\by) rectangle (7.45,\byy);
  \fill[cteal!32] (7.45,\by) rectangle (7.9,\byy);
  \fill[cblue!55] (7.9,\by) rectangle (9.0,\byy);
  \draw[black!35, line width=0.5pt] (6.85,\by) rectangle (9.0,\byy);
  \draw[black!30, line width=0.4pt] (7.45,\by)--(7.45,\byy) (7.9,\by)--(7.9,\byy);
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont, text=white] at (7.15,1.78) {K};
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont, text=white] at (7.68,1.78) {S};
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont, text=white] at (8.45,1.78) {V};
  \node[glab] at (7.92,1.24) {pack: one\\contiguous buffer};
  \draw[-{Stealth[length=6pt]}, cblue!75, line width=1.9pt] (9.1,1.78) -- (12.05,1.78);
  \node[font=\sffamily\fontsize{7}{8}\selectfont, text=cblue!60!black, align=center] at (10.05,2.22) {single fused\\\texttt{all2allv}};
  \node[glab, text=cblue!60!black] at (10.05,1.5) {compact payload};
  \node[rlab, anchor=west] at (11.2,2.78) {Rank 1 $\cdot$ receiver};
  \draw[rounded corners=3pt, cblue!30, fill=cblue!4, line width=0.5pt] (11.15,0.65) rectangle (15.4,2.6);
  \node[glab, text=cslate!75] at (13.27,2.36) {fused receive buffer};
  \def\ry{1.82}\def\ryy{2.18}
  \fill[cblue!32] (12.17,\ry) rectangle (12.77,\ryy);
  \fill[cteal!32] (12.77,\ry) rectangle (13.22,\ryy);
  \fill[cblue!55] (13.22,\ry) rectangle (14.32,\ryy);
  \draw[black!35, line width=0.5pt] (12.17,\ry) rectangle (14.32,\ryy);
  \draw[black!30, line width=0.4pt] (12.77,\ry)--(12.77,\ryy) (13.22,\ry)--(13.22,\ryy);
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont, text=white] at (12.47,2.0) {K};
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont, text=white] at (13.0,2.0) {S};
  \node[font=\sffamily\fontsize{6.2}{7}\selectfont, text=white] at (13.77,2.0) {V};
  \draw[arr, cblue!70] (13.25,1.78) -- (13.25,1.5);
  \node[glab] at (13.27,1.32) {structured views by offset};
  \node[chip, fill=cblue!12, draw=cblue!45, text=cblue!60!black,
        font=\sffamily\fontsize{7}{8}\selectfont, inner sep=3pt] at (13.27,0.95) {K, S, V consumed directly};
\end{scope}

\draw[black!15, line width=0.5pt] (0,0.55) -- (\fullW,0.55);
\def\ly{0.16}
\draw[fill=corange!28, draw=corange!70, rounded corners=1pt] (0.12,\ly-0.12) rectangle (0.42,\ly+0.12);
\node[ssub, anchor=west] at (0.52,\ly) {full equivariant feature (large)};
\fill[cblue!32] (4.3,\ly-0.12) rectangle (4.55,\ly+0.12);
\fill[cteal!32] (4.55,\ly-0.12) rectangle (4.78,\ly+0.12);
\fill[cblue!55] (4.78,\ly-0.12) rectangle (5.18,\ly+0.12);
\draw[black!35,line width=0.4pt] (4.3,\ly-0.12) rectangle (5.18,\ly+0.12);
\node[ssub, anchor=west] at (5.28,\ly) {compact K\,$\vert$\,S\,$\vert$\,V (fused)};
\def\vbx{10.4}
\node[ssub, anchor=east] at (\vbx-0.16,0.28) {conventional};
\draw[fill=corange!28, draw=corange!70, line width=0.3pt] (\vbx,0.16) rectangle (\vbx+1.3,0.4);
\draw[fill=corange!16, draw=corange!55, line width=0.3pt] (\vbx+1.36,0.16) rectangle (\vbx+1.51,0.4);
\draw[fill=corange!28, draw=corange!70, line width=0.3pt] (\vbx+1.57,0.16) rectangle (\vbx+2.87,0.4);
\node[ssub, anchor=east] at (\vbx-0.16,-0.22) {ours};
\draw[fill=cblue!32, draw=black!35, line width=0.3pt] (\vbx,-0.34) rectangle (\vbx+0.55,-0.1);
\draw[fill=cteal!32, draw=black!35, line width=0.3pt] (\vbx+0.55,-0.34) rectangle (\vbx+0.92,-0.1);
\draw[fill=cblue!55, draw=black!35, line width=0.3pt] (\vbx+0.92,-0.34) rectangle (\vbx+2.05,-0.1);
\pgfmathsetmacro{\convEnd}{\vbx+2.87}
\draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, cgreen!55!black, line width=0.6pt] (\vbx+2.05,-0.5) -- (\convEnd,-0.5);
\node[glab, text=cgreen!40!black, anchor=north] at ({(\vbx+2.05+\convEnd)/2},-0.54) {$\approx26\%$ less traffic, $3\!\to\!1$ launch};

\end{tikzpicture}}
\caption{\textbf{Sender-side projection with fused SKV communication.}
\textbf{a},~In the conventional scheme the Key, source-embedding, and Value projections are repeated on the receiver, so three separate collective launches fire; two of them (Key, Value) must still carry the full equivariant intermediate $h_i\in\mathbb{R}^{(l_{\max}+1)^2\times C}$, since only Value is aggregated equivariant and the receiver cannot recover a sender-side scalar Key without it, while the source embedding is already a $C$-wide scalar and was never large.
\textbf{b},~In our scheme, the Key ($H{\times}d_k$), source-embedding ($d_{\mathrm{embed}}$), and Value ($(l_{\max}{+}1)^2{\times}C$) tensors are projected locally on the sender and packed into a single peer-specific contiguous buffer, exchanged in one fused \texttt{all2allv}; the receiver reconstructs structured tensor views from deterministic offsets and consumes them directly. This lowers the transmitted volume by $\approx26\%$, realized entirely on the Key \ifdefined\ifarxiv(Section~\ref{sec:reduce_volume})\else(Appendix~\ref{sec:app-comm})\fi, and reduces the number of collective launches from three to one.}
\label{fig:reduce_comm}
\end{figure*}


==> figures/strong_scaling_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cteal}{HTML}{2E9E96}
\definecolor{corange}{HTML}{E08A3C}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}
\definecolor{cgreen}{HTML}{6DA34D}
\definecolor{cred}{HTML}{C0504D}

\providecommand{\mkey}[2]{  \tikz[baseline=-0.55ex]{\draw[#1, line width=0.9pt] (0,0) -- (0.34,0);
    \node[#2] at (0.17,0) {};}}

\pgfplotsset{
  ssty/.style={
    width=3.05cm, height=1.55cm, scale only axis,
    tick align=outside, tick pos=left,
    grid=major, grid style={black!10, line width=0.3pt},
    axis line style={black!45, line width=0.5pt},
    label style={font=\scriptsize, text=cink},
    tick label style={font=\tiny, text=cink},
    title style={font=\scriptsize\bfseries, text=cink, yshift=-4pt},
    xmode=log, log basis x=2, xmin=27, xmax=310,
    xtick={32,64,128,256}, xticklabels={32,64,128,256},
    every axis plot/.append style={line width=0.9pt, mark size=1.2pt},
  },
}

\resizebox{\linewidth}{!}{\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.32cm, vertical sep=0.86cm},
    ssty,
  ]

\nextgroupplot[
    title={(a) Strong-scaling step time},
    ylabel={Step (ms)},
    ymode=log, ymin=450, ymax=4500, log ticks with fixed point,
    ytick={500,1000,4000}, yticklabels={500,1000,4000},
  ]
\addplot[cblue, mark=*]
  coordinates {(32,3915.1)(64,1404.5)(96,1092.0)(128,829.3)(160,699.4)(192,706.2)(224,650.4)(256,546.3)};

\nextgroupplot[
    title={(b) Efficiency (ref.\ 64 GPUs)},
    ylabel={Efficiency (\%)},
    xmin=48, xmax=310, xtick={64,128,256}, xticklabels={64,128,256},
    ymin=40, ymax=112, ytick={50,75,100},
  ]
\addplot[black!35, line width=0.5pt, forget plot, mark=none]
  coordinates {(48,100)(310,100)};
\addplot[cblue, mark=*]
  coordinates {(64,100.0)(96,85.7)(128,84.7)(160,80.3)(192,66.3)(224,61.7)(256,64.3)};

\nextgroupplot[
    title={(c) Comm.\ \& rebuild cost},
    xlabel={GPUs (log)}, ylabel={ms / event},
    ymin=0, ymax=225, ytick={0,100,200},
  ]
\addplot[cteal, mark=square*]
  coordinates {(32,24.143)(64,25.938)(96,29.710)(128,32.076)(160,36.314)(192,38.424)(224,40.148)(256,44.081)};
\addplot[cred, mark=diamond*]
  coordinates {(32,205.31)(64,101.284)(96,92.903)(128,88.786)(160,89.033)(192,97.979)(224,107.949)(256,112.433)};

\nextgroupplot[
    title={(d) Fwd-labeled per atom},
    xlabel={GPUs (log)}, ylabel={$\mu$s / atom},
    ymin=52, ymax=122, ytick={60,80,100},
  ]
\addplot[cgreen!70!black, mark=triangle*, mark size=1.5pt]
  coordinates {(32,94.17)(64,68.48)(96,80.41)(128,82.79)(160,85.00)(192,101.22)(224,103.45)(256,104.38)};
\node[cslate, font=\tiny, anchor=south west] at (axis cs:33,93) {near-OOM};
\node[cred!85!black, font=\tiny, anchor=south east] at (axis cs:290,105) {under-utilized};

\end{groupplot}

\node[anchor=north, yshift=-0.60cm, text=cink]
  at ($(group c1r2.south)!0.5!(group c2r2.south)$) {  \tiny
  \textbf{(c)} \mkey{cteal}{fill=cteal,rectangle,inner sep=0.8pt} repartition\quad
  \mkey{cred}{fill=cred,diamond,inner sep=0.8pt} rebuild};
\end{tikzpicture}}


==> figures/tf32_rdf_tikz.tex <==
\definecolor{cblue}{HTML}{2F6DB5}
\definecolor{cslate}{HTML}{5B6573}
\definecolor{cink}{HTML}{2B2F36}

\providecommand{\tfkeyoff}{\tikz[baseline=-0.55ex]{\draw[cslate, dashed, line width=1.0pt] (0,0) -- (0.36,0);}}
\providecommand{\tfkeyon}{\tikz[baseline=-0.55ex]{\draw[cblue, opacity=0.65, line width=1.0pt] (0,0) -- (0.36,0);}}
\providecommand{\tfkeyhalf}{\tikz[baseline=-0.55ex]{\draw[black!30, line width=0.5pt] (0,0) -- (0.36,0);}}

\input{figures/figlayout}

\pgfplotsset{
  tfrdfsty/.style={
    width=\figTfPanelW, height=\figTfPanelH, scale only axis,
    tick align=outside, tick pos=left,
    grid=major, grid style={black!10, line width=0.3pt},
    axis line style={black!45, line width=0.5pt},
    label style={font=\scriptsize, text=cink},
    tick label style={font=\tiny, text=cink},
    title style={font=\scriptsize\bfseries, text=cink, yshift=-3pt},
    xtick={2,4,6,8}, xmin=1.5, xmax=8, ymin=0,
    every axis plot/.append style={line width=0.9pt},
  },
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=1.15cm, vertical sep=1.15cm},
    tfrdfsty,
  ]

\nextgroupplot[title={(a) K--O}, ymax=5.9, ylabel={$g(r)$}]
\addplot[cslate, dashed, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0009)(2.44,0.0469)(2.52,0.5095)(2.60,2.0988)(2.68,4.2543)(2.76,5.2333)(2.84,4.5902)(2.92,3.3443)(3.00,2.2072)(3.08,1.4343)(3.16,0.9922)(3.24,0.7459)(3.32,0.6096)(3.40,0.5504)(3.48,0.5273)(3.56,0.5569)(3.64,0.5799)(3.72,0.6274)(3.80,0.6819)(3.88,0.7430)(3.96,0.7934)(4.04,0.8539)(4.12,0.8931)(4.20,0.9445)(4.28,0.9764)(4.36,1.0198)(4.44,1.0418)(4.52,1.0639)(4.60,1.0806)(4.68,1.0823)(4.76,1.0699)(4.84,1.0449)(4.92,1.0302)(5.00,1.0299)(5.08,1.0255)(5.16,1.0125)(5.24,0.9794)(5.32,0.9289)(5.40,0.8899)(5.48,0.8555)(5.56,0.8304)(5.64,0.8171)(5.72,0.8218)(5.80,0.8386)(5.88,0.8673)(5.96,0.9018)(6.04,0.9498)(6.12,0.9946)(6.20,1.0398)(6.28,1.0782)(6.36,1.1096)(6.44,1.1391)(6.52,1.1513)(6.60,1.1659)(6.68,1.1710)(6.76,1.1621)(6.84,1.1510)(6.92,1.1256)(7.00,1.1132)(7.08,1.0813)(7.16,1.0532)(7.24,1.0264)(7.32,1.0020)(7.40,0.9789)(7.48,0.9530)(7.56,0.9337)(7.64,0.9231)(7.72,0.9162)(7.80,0.9196)(7.88,0.9269)(7.96,0.9256)};
\addplot[cblue, opacity=0.65, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0011)(2.44,0.0446)(2.52,0.5147)(2.60,2.0996)(2.68,4.2178)(2.76,5.2059)(2.84,4.6044)(2.92,3.3537)(3.00,2.2101)(3.08,1.4454)(3.16,1.0106)(3.24,0.7516)(3.32,0.6114)(3.40,0.5575)(3.48,0.5449)(3.56,0.5457)(3.64,0.5805)(3.72,0.6301)(3.80,0.6862)(3.88,0.7414)(3.96,0.8060)(4.04,0.8600)(4.12,0.9084)(4.20,0.9424)(4.28,0.9803)(4.36,1.0126)(4.44,1.0397)(4.52,1.0568)(4.60,1.0671)(4.68,1.0700)(4.76,1.0715)(4.84,1.0440)(4.92,1.0300)(5.00,1.0301)(5.08,1.0312)(5.16,1.0069)(5.24,0.9767)(5.32,0.9368)(5.40,0.8946)(5.48,0.8580)(5.56,0.8391)(5.64,0.8196)(5.72,0.8240)(5.80,0.8429)(5.88,0.8640)(5.96,0.9063)(6.04,0.9482)(6.12,0.9983)(6.20,1.0434)(6.28,1.0805)(6.36,1.1171)(6.44,1.1363)(6.52,1.1549)(6.60,1.1655)(6.68,1.1678)(6.76,1.1603)(6.84,1.1441)(6.92,1.1264)(7.00,1.1052)(7.08,1.0795)(7.16,1.0500)(7.24,1.0283)(7.32,0.9953)(7.40,0.9746)(7.48,0.9524)(7.56,0.9368)(7.64,0.9280)(7.72,0.9201)(7.80,0.9233)(7.88,0.9266)(7.96,0.9293)};

\nextgroupplot[title={(b) Cl--O}, ymax=4.1]
\addplot[cslate, dashed, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0000)(2.44,0.0000)(2.52,0.0000)(2.60,0.0000)(2.68,0.0000)(2.76,0.0011)(2.84,0.0307)(2.92,0.3280)(3.00,1.3583)(3.08,2.8247)(3.16,3.5694)(3.24,3.2362)(3.32,2.3958)(3.40,1.5843)(3.48,1.0489)(3.56,0.7573)(3.64,0.6150)(3.72,0.5762)(3.80,0.5785)(3.88,0.6226)(3.96,0.6739)(4.04,0.7468)(4.12,0.8168)(4.20,0.8869)(4.28,0.9710)(4.36,1.0381)(4.44,1.0994)(4.52,1.1516)(4.60,1.1999)(4.68,1.2290)(4.76,1.2496)(4.84,1.2485)(4.92,1.2457)(5.00,1.2414)(5.08,1.2286)(5.16,1.1905)(5.24,1.1458)(5.32,1.0984)(5.40,1.0410)(5.48,0.9837)(5.56,0.9232)(5.64,0.8730)(5.72,0.8321)(5.80,0.7873)(5.88,0.7675)(5.96,0.7555)(6.04,0.7571)(6.12,0.7678)(6.20,0.8002)(6.28,0.8318)(6.36,0.8749)(6.44,0.9143)(6.52,0.9545)(6.60,0.9896)(6.68,1.0339)(6.76,1.0649)(6.84,1.0880)(6.92,1.1106)(7.00,1.1255)(7.08,1.1312)(7.16,1.1343)(7.24,1.1233)(7.32,1.1139)(7.40,1.0932)(7.48,1.0764)(7.56,1.0573)(7.64,1.0455)(7.72,1.0302)(7.80,1.0158)(7.88,0.9963)(7.96,0.9769)};
\addplot[cblue, opacity=0.65, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0000)(2.44,0.0000)(2.52,0.0000)(2.60,0.0000)(2.68,0.0000)(2.76,0.0008)(2.84,0.0316)(2.92,0.3297)(3.00,1.3563)(3.08,2.8056)(3.16,3.5637)(3.24,3.2265)(3.32,2.4002)(3.40,1.5919)(3.48,1.0588)(3.56,0.7638)(3.64,0.6277)(3.72,0.5794)(3.80,0.5892)(3.88,0.6250)(3.96,0.6878)(4.04,0.7456)(4.12,0.8162)(4.20,0.8941)(4.28,0.9660)(4.36,1.0293)(4.44,1.0944)(4.52,1.1522)(4.60,1.1940)(4.68,1.2259)(4.76,1.2434)(4.84,1.2476)(4.92,1.2380)(5.00,1.2426)(5.08,1.2200)(5.16,1.1858)(5.24,1.1529)(5.32,1.0953)(5.40,1.0382)(5.48,0.9770)(5.56,0.9193)(5.64,0.8681)(5.72,0.8250)(5.80,0.7917)(5.88,0.7717)(5.96,0.7607)(6.04,0.7650)(6.12,0.7820)(6.20,0.8137)(6.28,0.8433)(6.36,0.8771)(6.44,0.9192)(6.52,0.9572)(6.60,0.9953)(6.68,1.0328)(6.76,1.0658)(6.84,1.0915)(6.92,1.1112)(7.00,1.1211)(7.08,1.1313)(7.16,1.1297)(7.24,1.1208)(7.32,1.1109)(7.40,1.0911)(7.48,1.0722)(7.56,1.0541)(7.64,1.0337)(7.72,1.0207)(7.80,1.0039)(7.88,0.9877)(7.96,0.9687)};

\nextgroupplot[title={(c) O--O}, ymax=3.9]
\addplot[cslate, dashed, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0001)(2.44,0.0046)(2.52,0.1199)(2.60,0.8623)(2.68,2.3943)(2.76,3.3810)(2.84,3.0714)(2.92,2.1447)(3.00,1.3161)(3.08,0.8060)(3.16,0.5576)(3.24,0.4690)(3.32,0.4651)(3.40,0.5056)(3.48,0.5692)(3.56,0.6460)(3.64,0.7306)(3.72,0.8195)(3.80,0.9092)(3.88,0.9970)(3.96,1.0810)(4.04,1.1569)(4.12,1.2250)(4.20,1.2798)(4.28,1.3214)(4.36,1.3455)(4.44,1.3528)(4.52,1.3418)(4.60,1.3164)(4.68,1.2779)(4.76,1.2291)(4.84,1.1743)(4.92,1.1139)(5.00,1.0511)(5.08,0.9874)(5.16,0.9284)(5.24,0.8754)(5.32,0.8299)(5.40,0.7933)(5.48,0.7666)(5.56,0.7503)(5.64,0.7460)(5.72,0.7528)(5.80,0.7694)(5.88,0.7952)(5.96,0.8286)(6.04,0.8665)(6.12,0.9090)(6.20,0.9535)(6.28,0.9960)(6.36,1.0357)(6.44,1.0701)(6.52,1.0979)(6.60,1.1182)(6.68,1.1305)(6.76,1.1339)(6.84,1.1291)(6.92,1.1170)(7.00,1.0995)(7.08,1.0791)(7.16,1.0572)(7.24,1.0358)(7.32,1.0167)(7.40,1.0006)(7.48,0.9885)(7.56,0.9808)(7.64,0.9768)(7.72,0.9758)(7.80,0.9764)(7.88,0.9768)(7.96,0.9764)};
\addplot[cblue, opacity=0.65, mark=none] coordinates {(0.04,0.0000)(0.12,0.0000)(0.20,0.0000)(0.28,0.0000)(0.36,0.0000)(0.44,0.0000)(0.52,0.0000)(0.60,0.0000)(0.68,0.0000)(0.76,0.0000)(0.84,0.0000)(0.92,0.0000)(1.00,0.0000)(1.08,0.0000)(1.16,0.0000)(1.24,0.0000)(1.32,0.0000)(1.40,0.0000)(1.48,0.0000)(1.56,0.0000)(1.64,0.0000)(1.72,0.0000)(1.80,0.0000)(1.88,0.0000)(1.96,0.0000)(2.04,0.0000)(2.12,0.0000)(2.20,0.0000)(2.28,0.0000)(2.36,0.0001)(2.44,0.0045)(2.52,0.1194)(2.60,0.8612)(2.68,2.3936)(2.76,3.3808)(2.84,3.0729)(2.92,2.1460)(3.00,1.3170)(3.08,0.8058)(3.16,0.5578)(3.24,0.4684)(3.32,0.4653)(3.40,0.5053)(3.48,0.5689)(3.56,0.6457)(3.64,0.7301)(3.72,0.8190)(3.80,0.9088)(3.88,0.9967)(3.96,1.0798)(4.04,1.1568)(4.12,1.2241)(4.20,1.2793)(4.28,1.3206)(4.36,1.3458)(4.44,1.3530)(4.52,1.3430)(4.60,1.3170)(4.68,1.2779)(4.76,1.2304)(4.84,1.1749)(4.92,1.1143)(5.00,1.0519)(5.08,0.9879)(5.16,0.9284)(5.24,0.8757)(5.32,0.8298)(5.40,0.7935)(5.48,0.7661)(5.56,0.7502)(5.64,0.7462)(5.72,0.7529)(5.80,0.7699)(5.88,0.7955)(5.96,0.8285)(6.04,0.8665)(6.12,0.9092)(6.20,0.9531)(6.28,0.9960)(6.36,1.0352)(6.44,1.0700)(6.52,1.0975)(6.60,1.1178)(6.68,1.1296)(6.76,1.1333)(6.84,1.1286)(6.92,1.1165)(7.00,1.0996)(7.08,1.0789)(7.16,1.0571)(7.24,1.0359)(7.32,1.0170)(7.40,1.0011)(7.48,0.9889)(7.56,0.9810)(7.64,0.9768)(7.72,0.9757)(7.80,0.9765)(7.88,0.9770)(7.96,0.9764)};

\nextgroupplot[title={(d) K--Cl}, ymax=5.6, ylabel={$g(r)$}, xlabel={Distance $r$ (\AA)}]
\addplot[black!30, mark=none, line width=0.45pt] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0694)(2.96,1.2115)(3.12,4.1473)(3.28,4.9923)(3.44,3.3504)(3.60,2.0092)(3.76,1.2065)(3.92,1.0746)(4.08,0.9865)(4.24,1.1557)(4.40,1.8137)(4.56,2.5570)(4.72,2.8265)(4.88,2.2937)(5.04,1.9968)(5.20,2.0402)(5.36,2.0687)(5.52,1.9326)(5.68,1.7381)(5.84,1.5351)(6.00,1.2199)(6.16,1.0522)(6.32,1.0314)(6.48,1.1561)(6.64,1.1113)(6.80,1.2598)(6.96,1.4985)(7.12,1.6557)(7.28,1.7549)(7.44,1.6229)(7.60,1.4437)(7.76,1.4963)(7.92,1.2817)};
\addplot[black!30, mark=none, line width=0.45pt] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0347)(2.96,1.0976)(3.12,4.1287)(3.28,4.5032)(3.44,3.1664)(3.60,1.7782)(3.76,1.4632)(3.92,1.1691)(4.08,1.3626)(4.24,1.5948)(4.40,1.9871)(4.56,2.3388)(4.72,2.8224)(4.88,2.5070)(5.04,2.1896)(5.20,2.2147)(5.36,1.9739)(5.52,1.6914)(5.68,1.4625)(5.84,1.1759)(6.00,1.0813)(6.16,0.9924)(6.32,1.0700)(6.48,1.0977)(6.64,1.1566)(6.80,1.3305)(6.96,1.4479)(7.12,1.6288)(7.28,1.6488)(7.44,1.6688)(7.60,1.4987)(7.76,1.5656)(7.92,1.5609)};
\addplot[cslate, dashed, mark=none] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0526)(2.96,1.1607)(3.12,4.1460)(3.28,4.7479)(3.44,3.2558)(3.60,1.8841)(3.76,1.3416)(3.92,1.1151)(4.08,1.1697)(4.24,1.3787)(4.40,1.9003)(4.56,2.4567)(4.72,2.8195)(4.88,2.4049)(5.04,2.0923)(5.20,2.1197)(5.36,2.0238)(5.52,1.8119)(5.68,1.6019)(5.84,1.3555)(6.00,1.1480)(6.16,1.0191)(6.32,1.0542)(6.48,1.1239)(6.64,1.1348)(6.80,1.2981)(6.96,1.4755)(7.12,1.6395)(7.28,1.6971)(7.44,1.6472)(7.60,1.4723)(7.76,1.5301)(7.92,1.4200)};
\addplot[cblue, opacity=0.65, mark=none] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0993)(2.96,1.3908)(3.12,4.3249)(3.28,4.5946)(3.44,3.1436)(3.60,1.9336)(3.76,1.1893)(3.92,1.0495)(4.08,1.0871)(4.24,1.2233)(4.40,1.3513)(4.56,1.5886)(4.72,1.9249)(4.88,1.7123)(5.04,1.8217)(5.20,2.2298)(5.36,2.3985)(5.52,2.3848)(5.68,1.9669)(5.84,1.6927)(6.00,1.4242)(6.16,1.4598)(6.32,1.4109)(6.48,1.4447)(6.64,1.4591)(6.80,1.6468)(6.96,1.5578)(7.12,1.5736)(7.28,1.5769)(7.44,1.5355)(7.60,1.4406)(7.76,1.3338)(7.92,1.2206)};

\nextgroupplot[title={(e) K--K}, ymax=1.6, xlabel={Distance $r$ (\AA)}]
\addplot[black!30, mark=none, line width=0.45pt] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0000)(3.28,0.0000)(3.44,0.0767)(3.60,0.3500)(3.76,0.8600)(3.92,1.0510)(4.08,1.0029)(4.24,0.8479)(4.40,0.7967)(4.56,0.7243)(4.72,0.6924)(4.88,0.6477)(5.04,0.5001)(5.20,0.3490)(5.36,0.3853)(5.52,0.3871)(5.68,0.5512)(5.84,0.5321)(6.00,0.5343)(6.16,0.6409)(6.32,0.4816)(6.48,0.5748)(6.64,0.5721)(6.80,0.3218)(6.96,0.4046)(7.12,0.3651)(7.28,0.4383)(7.44,0.4459)(7.60,0.5530)(7.76,0.5485)(7.92,0.6105)};
\addplot[black!30, mark=none, line width=0.45pt] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0000)(3.28,0.0000)(3.44,0.0153)(3.60,0.1260)(3.76,0.5262)(3.92,1.0746)(4.08,1.2100)(4.24,1.1911)(4.40,0.9467)(4.56,0.6109)(4.72,0.6842)(4.88,0.5029)(5.04,0.3643)(5.20,0.3557)(5.36,0.3348)(5.52,0.4467)(5.68,0.5737)(5.84,0.6172)(6.00,0.5343)(6.16,0.4878)(6.32,0.5089)(6.48,0.4927)(6.64,0.4569)(6.80,0.3611)(6.96,0.3184)(7.12,0.3079)(7.28,0.4006)(7.44,0.3901)(7.60,0.5341)(7.76,0.5997)(7.92,0.6596)};
\addplot[cslate, dashed, mark=none] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0000)(3.28,0.0000)(3.44,0.0387)(3.60,0.2333)(3.76,0.6935)(3.92,1.0674)(4.08,1.1174)(4.24,1.0143)(4.40,0.8756)(4.56,0.6698)(4.72,0.6910)(4.88,0.5733)(5.04,0.4293)(5.20,0.3524)(5.36,0.3636)(5.52,0.4180)(5.68,0.5567)(5.84,0.5696)(6.00,0.5371)(6.16,0.5627)(6.32,0.4978)(6.48,0.5303)(6.64,0.5134)(6.80,0.3428)(6.96,0.3651)(7.12,0.3380)(7.28,0.4202)(7.44,0.4172)(7.60,0.5378)(7.76,0.5768)(7.92,0.6355)};
\addplot[cblue, opacity=0.65, mark=none] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0094)(3.28,0.1192)(3.44,0.3252)(3.60,0.7070)(3.76,1.2509)(3.92,1.3834)(4.08,1.2055)(4.24,0.8512)(4.40,0.7052)(4.56,0.5773)(4.72,0.4607)(4.88,0.5310)(5.04,0.4942)(5.20,0.4643)(5.36,0.4529)(5.52,0.4240)(5.68,0.4374)(5.84,0.4783)(6.00,0.5295)(6.16,0.5892)(6.32,0.5185)(6.48,0.5303)(6.64,0.4573)(6.80,0.4558)(6.96,0.4237)(7.12,0.4447)(7.28,0.4651)(7.44,0.4503)(7.60,0.4712)(7.76,0.4611)(7.92,0.6034)};

\nextgroupplot[title={(f) Cl--Cl}, ymax=0.9, xlabel={Distance $r$ (\AA)}]
\addplot[black!30, mark=none, line width=0.45pt] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0000)(3.28,0.0000)(3.44,0.0000)(3.60,0.0000)(3.76,0.0000)(3.92,0.0945)(4.08,0.1635)(4.24,0.2423)(4.40,0.4124)(4.56,0.6458)(4.72,0.6435)(4.88,0.6706)(5.04,0.6001)(5.20,0.6174)(5.36,0.6759)(5.52,0.5241)(5.68,0.6694)(5.84,0.5055)(6.00,0.4285)(6.16,0.5213)(6.32,0.5134)(6.48,0.5186)(6.64,0.4116)(6.80,0.5181)(6.96,0.4458)(7.12,0.5728)(7.28,0.7328)(7.44,0.7672)(7.60,0.7698)(7.76,0.6600)(7.92,0.5700)};
\addplot[black!30, mark=none, line width=0.45pt] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0000)(3.28,0.0000)(3.44,0.0000)(3.60,0.0000)(3.76,0.0000)(3.92,0.0000)(4.08,0.0436)(4.24,0.1514)(4.40,0.2999)(4.56,0.4014)(4.72,0.7657)(4.88,0.7468)(5.04,0.4215)(5.20,0.5369)(5.36,0.5306)(5.52,0.7564)(5.68,0.7312)(5.84,0.6492)(6.00,0.4991)(6.16,0.3969)(6.32,0.4044)(6.48,0.4322)(6.64,0.6298)(6.80,0.6162)(6.96,0.5694)(7.12,0.6981)(7.28,0.7602)(7.44,0.7868)(7.60,0.6849)(7.76,0.5696)(7.92,0.5497)};
\addplot[cslate, dashed, mark=none] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0000)(3.28,0.0000)(3.44,0.0000)(3.60,0.0000)(3.76,0.0000)(3.92,0.0477)(4.08,0.1046)(4.24,0.1988)(4.40,0.3550)(4.56,0.5244)(4.72,0.7033)(4.88,0.7041)(5.04,0.5086)(5.20,0.5829)(5.36,0.6060)(5.52,0.6376)(5.68,0.6987)(5.84,0.5777)(6.00,0.4633)(6.16,0.4588)(6.32,0.4588)(6.48,0.4757)(6.64,0.5217)(6.80,0.5628)(6.96,0.5089)(7.12,0.6345)(7.28,0.7521)(7.44,0.7764)(7.60,0.7235)(7.76,0.6163)(7.92,0.5581)};
\addplot[cblue, opacity=0.65, mark=none] coordinates {(0.08,0.0000)(0.24,0.0000)(0.40,0.0000)(0.56,0.0000)(0.72,0.0000)(0.88,0.0000)(1.04,0.0000)(1.20,0.0000)(1.36,0.0000)(1.52,0.0000)(1.68,0.0000)(1.84,0.0000)(2.00,0.0000)(2.16,0.0000)(2.32,0.0000)(2.48,0.0000)(2.64,0.0000)(2.80,0.0000)(2.96,0.0000)(3.12,0.0000)(3.28,0.0000)(3.44,0.0077)(3.60,0.0071)(3.76,0.1231)(3.92,0.1908)(4.08,0.4404)(4.24,0.5301)(4.40,0.6579)(4.56,0.6302)(4.72,0.7856)(4.88,0.7041)(5.04,0.7251)(5.20,0.7218)(5.36,0.6698)(5.52,0.5173)(5.68,0.5113)(5.84,0.4541)(6.00,0.3105)(6.16,0.3574)(6.32,0.2891)(6.48,0.3906)(6.64,0.4780)(6.80,0.5589)(6.96,0.6394)(7.12,0.7393)(7.28,0.7297)(7.44,0.5529)(7.60,0.5188)(7.76,0.5144)(7.92,0.4470)};

\end{groupplot}
\node[anchor=north, yshift=-1.22cm] at ($(group c2r2.south)$) {  \fontsize{7}{8.4}\selectfont\sffamily
  \begin{tabular}{@{}l@{\;}l@{\qquad}l@{\;}l@{\qquad}l@{\;}l@{}}
    \tfkeyoff & TF32 off & \tfkeyon & TF32 on & \tfkeyhalf & halves of the off run \\
  \end{tabular}};
\end{tikzpicture}

